Dilatonic Black Holes in Higher Curvature String Gravity

We give analytical arguments and demonstrate numerically the existence of black hole solutions of the $4D$ Effective Superstring Action in the presence of Gauss-Bonnet quadratic curvature terms. The solutions possess non-trivial dilaton hair. The hair, however, is of ``secondary" type", in the sense that the dilaton charge is expressed in terms of the black hole mass. Our solutions are not covered by the assumptions of existing proofs of the ``no-hair" theorem. We also find some alternative solutions with singular metric behaviour, but finite energy. The absence of naked singularities in this system is pointed out.

==> (inline-0) <==
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{$-2.5$}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,338.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,338){\makebox(0,0)[r]{$-2.0$}}
\put(1416.0,338.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,562.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,562){\makebox(0,0)[r]{$-1.5$}}
\put(1416.0,562.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,787.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,787){\makebox(0,0)[r]{$-1.0$}}
\put(1416.0,787.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){$1$}}
\put(220.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(625.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(625,68){\makebox(0,0){$10$}}
\put(625.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1031.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1031,68){\makebox(0,0){$10^2$}}
\put(1031.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){$10^3$}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,495){\makebox(0,0){$\phi(r)$}}
\put(828,23){\makebox(0,0){$r$}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220,787){\usebox{\plotpoint}}
\put(220,787){\usebox{\plotpoint}}
\put(220,787){\usebox{\plotpoint}}
\put(220,787){\usebox{\plotpoint}}
\put(220,787){\usebox{\plotpoint}}
\put(220,787){\usebox{\plotpoint}}
\put(220,787){\usebox{\plotpoint}}
\put(220,787){\usebox{\plotpoint}}
\put(220,787){\usebox{\plotpoint}}
\put(220,787){\usebox{\plotpoint}}
\put(220,787){\usebox{\plotpoint}}
\put(220,787){\usebox{\plotpoint}}
\put(220,787){\usebox{\plotpoint}}
\put(220,787){\usebox{\plotpoint}}
\put(220,787){\usebox{\plotpoint}}
\put(220,787){\usebox{\plotpoint}}
\put(220,787){\usebox{\plotpoint}}
\put(220,787){\usebox{\plotpoint}}
\put(220,787){\usebox{\plotpoint}}
\put(220,787){\usebox{\plotpoint}}
\put(220,787){\usebox{\plotpoint}}
\put(220,787){\usebox{\plotpoint}}
\put(220,787){\usebox{\plotpoint}}
\put(220,787){\usebox{\plotpoint}}
\put(220,787){\usebox{\plotpoint}}
\put(220,787){\usebox{\plotpoint}}
\put(220,787){\usebox{\plotpoint}}
\put(220,787){\usebox{\plotpoint}}
\put(220,787){\usebox{\plotpoint}}
\put(220,787){\usebox{\plotpoint}}
\put(220,787){\usebox{\plotpoint}}
\put(220,787){\usebox{\plotpoint}}
\put(220,787){\usebox{\plotpoint}}
\put(220,787){\usebox{\plotpoint}}
\put(220,787){\usebox{\plotpoint}}
\put(220,787){\usebox{\plotpoint}}
\put(220,787){\usebox{\plotpoint}}
\put(220,787){\usebox{\plotpoint}}
\put(220,787){\usebox{\plotpoint}}
\put(220,787){\usebox{\plotpoint}}
\put(220,787){\usebox{\plotpoint}}
\put(220,787){\usebox{\plotpoint}}
\put(220,787){\usebox{\plotpoint}}
\put(220,787){\usebox{\plotpoint}}
\put(220,787){\usebox{\plotpoint}}
\put(220,787){\usebox{\plotpoint}}
\put(220,787){\usebox{\plotpoint}}
\put(220,787){\usebox{\plotpoint}}
\put(220,787){\usebox{\plotpoint}}
\put(220,787){\usebox{\plotpoint}}
\put(220,787){\usebox{\plotpoint}}
\put(220,787){\usebox{\plotpoint}}
\put(220,787){\usebox{\plotpoint}}
\put(220,787){\usebox{\plotpoint}}
\put(220,787){\usebox{\plotpoint}}
\put(220,787){\usebox{\plotpoint}}
\put(220,787){\usebox{\plotpoint}}
\put(220,787){\usebox{\plotpoint}}
\put(220,787){\usebox{\plotpoint}}
\put(220,787){\usebox{\plotpoint}}
\put(220,787){\usebox{\plotpoint}}
\put(220,787){\usebox{\plotpoint}}
\put(220,787){\usebox{\plotpoint}}
\put(220,787){\usebox{\plotpoint}}
\put(220,787){\usebox{\plotpoint}}
\put(220,787){\usebox{\plotpoint}}
\put(220,787){\usebox{\plotpoint}}
\put(220,787){\usebox{\plotpoint}}
\put(220,787){\usebox{\plotpoint}}
\put(220,787){\usebox{\plotpoint}}
\put(220,787){\usebox{\plotpoint}}
\put(220,787){\usebox{\plotpoint}}
\put(220,787){\usebox{\plotpoint}}
\put(220,787){\usebox{\plotpoint}}
\put(220,787){\usebox{\plotpoint}}
\put(220,787){\usebox{\plotpoint}}
\put(220,787){\usebox{\plotpoint}}
\put(220,787){\usebox{\plotpoint}}
\put(220,787){\usebox{\plotpoint}}
\put(220,787){\usebox{\plotpoint}}
\put(220,787){\usebox{\plotpoint}}
\put(220,787){\usebox{\plotpoint}}
\put(220,787){\usebox{\plotpoint}}
\put(220,787){\usebox{\plotpoint}}
\put(220,787){\usebox{\plotpoint}}
\put(220,787){\usebox{\plotpoint}}
\put(220,787){\usebox{\plotpoint}}
\put(220,787){\usebox{\plotpoint}}
\put(220,787){\usebox{\plotpoint}}
\put(220,787){\usebox{\plotpoint}}
\put(220,787){\usebox{\plotpoint}}
\put(220,787){\usebox{\plotpoint}}
\put(220,787){\usebox{\plotpoint}}
\put(220,787){\usebox{\plotpoint}}
\put(220,787){\usebox{\plotpoint}}
\put(220,787){\usebox{\plotpoint}}
\put(220,787){\usebox{\plotpoint}}
\put(220,787){\usebox{\plotpoint}}
\put(220,787){\usebox{\plotpoint}}
\put(220,787){\usebox{\plotpoint}}
\put(220,787){\usebox{\plotpoint}}
\put(220,787){\usebox{\plotpoint}}
\put(220,787){\usebox{\plotpoint}}
\put(220,787){\usebox{\plotpoint}}
\put(220,787){\usebox{\plotpoint}}
\put(220,787){\usebox{\plotpoint}}
\put(220.0,785.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(220.0,785.0){\usebox{\plotpoint}}
\put(221,780.67){\rule{0.241pt}{0.400pt}}
\multiput(221.00,781.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(221.0,782.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(222,781){\usebox{\plotpoint}}
\put(222.0,778.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(222.0,778.0){\usebox{\plotpoint}}
\put(223.0,774.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(223.0,774.0){\usebox{\plotpoint}}
\put(224,770.67){\rule{0.241pt}{0.400pt}}
\multiput(224.00,771.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(224.0,772.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(225,766.67){\rule{0.241pt}{0.400pt}}
\multiput(225.00,767.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(225.0,768.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(226,762.67){\rule{0.241pt}{0.400pt}}
\multiput(226.00,763.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(226.67,761){\rule{0.400pt}{0.482pt}}
\multiput(226.17,762.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(226.0,764.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(227.67,758){\rule{0.400pt}{0.482pt}}
\multiput(227.17,759.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(228.0,760.0){\usebox{\plotpoint}}
\put(228.67,755){\rule{0.400pt}{0.482pt}}
\multiput(228.17,756.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(229.0,757.0){\usebox{\plotpoint}}
\put(229.67,750){\rule{0.400pt}{0.964pt}}
\multiput(229.17,752.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(230.67,748){\rule{0.400pt}{0.482pt}}
\multiput(230.17,749.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(231.67,744){\rule{0.400pt}{0.964pt}}
\multiput(231.17,746.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(233,742.67){\rule{0.241pt}{0.400pt}}
\multiput(233.00,743.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(233.67,739){\rule{0.400pt}{0.964pt}}
\multiput(233.17,741.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(234.67,737){\rule{0.400pt}{0.482pt}}
\multiput(234.17,738.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(235.67,734){\rule{0.400pt}{0.723pt}}
\multiput(235.17,735.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(236.67,732){\rule{0.400pt}{0.482pt}}
\multiput(236.17,733.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(237.67,729){\rule{0.400pt}{0.723pt}}
\multiput(237.17,730.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(239,727.67){\rule{0.241pt}{0.400pt}}
\multiput(239.00,728.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(240.17,722){\rule{0.400pt}{1.300pt}}
\multiput(239.17,725.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(242.17,719){\rule{0.400pt}{0.700pt}}
\multiput(241.17,720.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(244.17,713){\rule{0.400pt}{1.300pt}}
\multiput(243.17,716.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(245.67,711){\rule{0.400pt}{0.482pt}}
\multiput(245.17,712.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\multiput(247.61,707.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(246.17,709.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\put(249.67,703){\rule{0.400pt}{0.723pt}}
\multiput(249.17,704.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(251.17,698){\rule{0.400pt}{1.100pt}}
\multiput(250.17,700.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(253,696.17){\rule{0.482pt}{0.400pt}}
\multiput(253.00,697.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(255.17,692){\rule{0.400pt}{0.900pt}}
\multiput(254.17,694.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(256.67,690){\rule{0.400pt}{0.482pt}}
\multiput(256.17,691.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\multiput(258.59,686.60)(0.477,-0.933){7}{\rule{0.115pt}{0.820pt}}
\multiput(257.17,688.30)(5.000,-7.298){2}{\rule{0.400pt}{0.410pt}}
\put(263.17,678){\rule{0.400pt}{0.700pt}}
\multiput(262.17,679.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(265.60,674.68)(0.468,-0.920){5}{\rule{0.113pt}{0.800pt}}
\multiput(264.17,676.34)(4.000,-5.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(269.61,668.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(268.17,669.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(272.60,664.09)(0.468,-0.774){5}{\rule{0.113pt}{0.700pt}}
\multiput(271.17,665.55)(4.000,-4.547){2}{\rule{0.400pt}{0.350pt}}
\put(276.17,658){\rule{0.400pt}{0.700pt}}
\multiput(275.17,659.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(278.60,655.09)(0.468,-0.774){5}{\rule{0.113pt}{0.700pt}}
\multiput(277.17,656.55)(4.000,-4.547){2}{\rule{0.400pt}{0.350pt}}
\put(282,650.17){\rule{0.482pt}{0.400pt}}
\multiput(282.00,651.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(284.60,647.51)(0.468,-0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(283.17,648.75)(4.000,-3.755){2}{\rule{0.400pt}{0.300pt}}
\put(288.17,642){\rule{0.400pt}{0.700pt}}
\multiput(287.17,643.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(290.00,640.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(290.00,641.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\put(294,636.17){\rule{0.482pt}{0.400pt}}
\multiput(294.00,637.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(296.59,633.69)(0.485,-0.569){11}{\rule{0.117pt}{0.557pt}}
\multiput(295.17,634.84)(7.000,-6.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(303.00,626.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(303.00,627.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(307.00,622.93)(0.492,-0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(307.00,623.17)(5.962,-7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(314.00,615.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(314.00,616.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(317.00,612.93)(0.599,-0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(317.00,613.17)(4.796,-5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(323.00,607.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(323.00,608.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(327.00,604.93)(0.599,-0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(327.00,605.17)(4.796,-5.000){2}{\rule{0.290pt}{0.400pt}}
\put(333,599.17){\rule{0.700pt}{0.400pt}}
\multiput(333.00,600.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(336.00,597.93)(0.599,-0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(336.00,598.17)(4.796,-5.000){2}{\rule{0.290pt}{0.400pt}}
\put(342,592.67){\rule{0.723pt}{0.400pt}}
\multiput(342.00,593.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\multiput(345.00,591.94)(0.627,-0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(345.00,592.17)(3.755,-4.000){2}{\rule{0.300pt}{0.400pt}}
\put(350,587.17){\rule{0.700pt}{0.400pt}}
\multiput(350.00,588.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(353.00,585.93)(0.852,-0.482){9}{\rule{0.767pt}{0.116pt}}
\multiput(353.00,586.17)(8.409,-6.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(363.00,579.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(363.00,580.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(368.00,576.93)(1.044,-0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(368.00,577.17)(8.132,-5.000){2}{\rule{0.450pt}{0.400pt}}
\put(378,571.17){\rule{1.100pt}{0.400pt}}
\multiput(378.00,572.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(383.00,569.93)(0.933,-0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(383.00,570.17)(7.298,-5.000){2}{\rule{0.410pt}{0.400pt}}
\put(392,564.67){\rule{0.964pt}{0.400pt}}
\multiput(392.00,565.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(396.00,563.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(396.00,564.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\put(404,559.67){\rule{0.964pt}{0.400pt}}
\multiput(404.00,560.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(408.00,558.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(408.00,559.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\put(416,555.17){\rule{0.900pt}{0.400pt}}
\multiput(416.00,556.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(420,553.17){\rule{1.500pt}{0.400pt}}
\multiput(420.00,554.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(427,551.67){\rule{0.964pt}{0.400pt}}
\multiput(427.00,552.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(431.00,550.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(431.00,551.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\put(444,546.17){\rule{1.300pt}{0.400pt}}
\multiput(444.00,547.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(450.00,544.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(450.00,545.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\put(462,541.17){\rule{1.300pt}{0.400pt}}
\multiput(462.00,542.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(468,539.17){\rule{2.300pt}{0.400pt}}
\multiput(468.00,540.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(479,537.17){\rule{1.100pt}{0.400pt}}
\multiput(479.00,538.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(484,535.17){\rule{2.100pt}{0.400pt}}
\multiput(484.00,536.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\put(494,533.67){\rule{1.204pt}{0.400pt}}
\multiput(494.00,534.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(499,532.67){\rule{2.168pt}{0.400pt}}
\multiput(499.00,533.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(508,531.67){\rule{1.204pt}{0.400pt}}
\multiput(508.00,532.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(513,530.17){\rule{1.700pt}{0.400pt}}
\multiput(513.00,531.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(230.0,754.0){\usebox{\plotpoint}}
\put(525,528.67){\rule{1.927pt}{0.400pt}}
\multiput(525.00,529.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(533,527.67){\rule{0.964pt}{0.400pt}}
\multiput(533.00,528.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(537,526.17){\rule{3.100pt}{0.400pt}}
\multiput(537.00,527.17)(8.566,-2.000){2}{\rule{1.550pt}{0.400pt}}
\put(552,524.67){\rule{1.686pt}{0.400pt}}
\multiput(552.00,525.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(559,523.17){\rule{2.700pt}{0.400pt}}
\multiput(559.00,524.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(521.0,530.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(578,521.17){\rule{2.300pt}{0.400pt}}
\multiput(578.00,522.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(572.0,523.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(595,519.67){\rule{2.650pt}{0.400pt}}
\multiput(595.00,520.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(606,518.67){\rule{1.204pt}{0.400pt}}
\multiput(606.00,519.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(589.0,521.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(620,517.67){\rule{1.204pt}{0.400pt}}
\multiput(620.00,518.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(625,516.67){\rule{2.168pt}{0.400pt}}
\multiput(625.00,517.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(611.0,519.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(639,515.67){\rule{1.927pt}{0.400pt}}
\multiput(639.00,516.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(634.0,517.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(651,514.67){\rule{3.614pt}{0.400pt}}
\multiput(651.00,515.17)(7.500,-1.000){2}{\rule{1.807pt}{0.400pt}}
\put(647.0,516.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(673,513.67){\rule{3.373pt}{0.400pt}}
\multiput(673.00,514.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(666.0,515.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(693,512.67){\rule{2.891pt}{0.400pt}}
\multiput(693.00,513.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(687.0,514.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(711,511.67){\rule{2.650pt}{0.400pt}}
\multiput(711.00,512.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(705.0,513.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(727,510.67){\rule{2.409pt}{0.400pt}}
\multiput(727.00,511.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(722.0,512.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(756,509.67){\rule{2.168pt}{0.400pt}}
\multiput(756.00,510.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(737.0,511.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(784,508.67){\rule{1.927pt}{0.400pt}}
\multiput(784.00,509.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(765.0,510.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(824,507.67){\rule{1.445pt}{0.400pt}}
\multiput(824.00,508.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(792.0,509.0){\rule[-0.200pt]{7.709pt}{0.400pt}}
\put(871,506.67){\rule{1.204pt}{0.400pt}}
\multiput(871.00,507.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(830.0,508.0){\rule[-0.200pt]{9.877pt}{0.400pt}}
\put(932,505.67){\rule{3.132pt}{0.400pt}}
\multiput(932.00,506.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(876.0,507.0){\rule[-0.200pt]{13.490pt}{0.400pt}}
\put(1047,504.67){\rule{1.445pt}{0.400pt}}
\multiput(1047.00,505.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(945.0,506.0){\rule[-0.200pt]{24.572pt}{0.400pt}}
\put(1361,503.67){\rule{2.168pt}{0.400pt}}
\multiput(1361.00,504.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(1053.0,505.0){\rule[-0.200pt]{74.197pt}{0.400pt}}
\put(1370.0,504.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(220,338){\usebox{\plotpoint}}
\put(220,338){\usebox{\plotpoint}}
\put(220,338){\usebox{\plotpoint}}
\put(220,338){\usebox{\plotpoint}}
\put(220,338){\usebox{\plotpoint}}
\put(220,338){\usebox{\plotpoint}}
\put(220,338){\usebox{\plotpoint}}
\put(220,338){\usebox{\plotpoint}}
\put(220,338){\usebox{\plotpoint}}
\put(220,338){\usebox{\plotpoint}}
\put(220,338){\usebox{\plotpoint}}
\put(220,338){\usebox{\plotpoint}}
\put(220,338){\usebox{\plotpoint}}
\put(220,338){\usebox{\plotpoint}}
\put(220,338){\usebox{\plotpoint}}
\put(220,338){\usebox{\plotpoint}}
\put(220,338){\usebox{\plotpoint}}
\put(220,338){\usebox{\plotpoint}}
\put(220,338){\usebox{\plotpoint}}
\put(220,338){\usebox{\plotpoint}}
\put(220,338){\usebox{\plotpoint}}
\put(220,338){\usebox{\plotpoint}}
\put(220,338){\usebox{\plotpoint}}
\put(220,338){\usebox{\plotpoint}}
\put(220,338){\usebox{\plotpoint}}
\put(220,338){\usebox{\plotpoint}}
\put(220,338){\usebox{\plotpoint}}
\put(220,338){\usebox{\plotpoint}}
\put(220,338){\usebox{\plotpoint}}
\put(220,338){\usebox{\plotpoint}}
\put(220,338){\usebox{\plotpoint}}
\put(220,338){\usebox{\plotpoint}}
\put(220,338){\usebox{\plotpoint}}
\put(220,338){\usebox{\plotpoint}}
\put(220,338){\usebox{\plotpoint}}
\put(220,338){\usebox{\plotpoint}}
\put(220,338){\usebox{\plotpoint}}
\put(220,338){\usebox{\plotpoint}}
\put(220,338){\usebox{\plotpoint}}
\put(220,338){\usebox{\plotpoint}}
\put(220,338){\usebox{\plotpoint}}
\put(220,338){\usebox{\plotpoint}}
\put(220,338){\usebox{\plotpoint}}
\put(220,338){\usebox{\plotpoint}}
\put(220,338){\usebox{\plotpoint}}
\put(220,338){\usebox{\plotpoint}}
\put(220,338){\usebox{\plotpoint}}
\put(220,338){\usebox{\plotpoint}}
\put(220,338){\usebox{\plotpoint}}
\put(220,338){\usebox{\plotpoint}}
\put(220,338){\usebox{\plotpoint}}
\put(220,338){\usebox{\plotpoint}}
\put(220,338){\usebox{\plotpoint}}
\put(220,338){\usebox{\plotpoint}}
\put(220,338){\usebox{\plotpoint}}
\put(220,338){\usebox{\plotpoint}}
\put(220,338){\usebox{\plotpoint}}
\put(220,338){\usebox{\plotpoint}}
\put(220,338){\usebox{\plotpoint}}
\put(220,338){\usebox{\plotpoint}}
\put(220,338){\usebox{\plotpoint}}
\put(220,338){\usebox{\plotpoint}}
\put(220,338){\usebox{\plotpoint}}
\put(220,338){\usebox{\plotpoint}}
\put(220,338){\usebox{\plotpoint}}
\put(220,338){\usebox{\plotpoint}}
\put(220,338){\usebox{\plotpoint}}
\put(220,338){\usebox{\plotpoint}}
\put(220,338){\usebox{\plotpoint}}
\put(220,338){\usebox{\plotpoint}}
\put(220,338){\usebox{\plotpoint}}
\put(220,338){\usebox{\plotpoint}}
\put(220,338){\usebox{\plotpoint}}
\put(220,338){\usebox{\plotpoint}}
\put(220,338){\usebox{\plotpoint}}
\put(220,338){\usebox{\plotpoint}}
\put(220,338){\usebox{\plotpoint}}
\put(220,338){\usebox{\plotpoint}}
\put(220,338){\usebox{\plotpoint}}
\put(220,338){\usebox{\plotpoint}}
\put(220,338){\usebox{\plotpoint}}
\put(220,338){\usebox{\plotpoint}}
\put(220,338){\usebox{\plotpoint}}
\put(220,338){\usebox{\plotpoint}}
\put(220,338){\usebox{\plotpoint}}
\put(220,338){\usebox{\plotpoint}}
\put(220,338){\usebox{\plotpoint}}
\put(220,338){\usebox{\plotpoint}}
\put(220,338){\usebox{\plotpoint}}
\put(220,338){\usebox{\plotpoint}}
\put(220,338){\usebox{\plotpoint}}
\put(220,338){\usebox{\plotpoint}}
\put(220,338){\usebox{\plotpoint}}
\put(220,338){\usebox{\plotpoint}}
\put(220,338){\usebox{\plotpoint}}
\put(220,338){\usebox{\plotpoint}}
\put(220,338){\usebox{\plotpoint}}
\put(220,338){\usebox{\plotpoint}}
\put(220,338){\usebox{\plotpoint}}
\put(220,338){\usebox{\plotpoint}}
\put(220,338){\usebox{\plotpoint}}
\put(220,338){\usebox{\plotpoint}}
\put(220,338){\usebox{\plotpoint}}
\put(220,338){\usebox{\plotpoint}}
\put(220,338){\usebox{\plotpoint}}
\put(220,338){\usebox{\plotpoint}}
\put(220,338){\usebox{\plotpoint}}
\put(220,338){\usebox{\plotpoint}}
\put(220.0,337.0){\usebox{\plotpoint}}
\put(220.0,337.0){\usebox{\plotpoint}}
\put(221.0,336.0){\usebox{\plotpoint}}
\put(221.0,336.0){\usebox{\plotpoint}}
\put(222.0,335.0){\usebox{\plotpoint}}
\put(222.0,335.0){\usebox{\plotpoint}}
\put(223.0,334.0){\usebox{\plotpoint}}
\put(223.0,334.0){\usebox{\plotpoint}}
\put(224.0,333.0){\usebox{\plotpoint}}
\put(224.0,333.0){\usebox{\plotpoint}}
\put(225.0,332.0){\usebox{\plotpoint}}
\put(225.0,332.0){\usebox{\plotpoint}}
\put(226.0,331.0){\usebox{\plotpoint}}
\put(227,329.67){\rule{0.241pt}{0.400pt}}
\multiput(227.00,330.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(226.0,331.0){\usebox{\plotpoint}}
\put(228,330){\usebox{\plotpoint}}
\put(228,328.67){\rule{0.241pt}{0.400pt}}
\multiput(228.00,329.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(229,329){\usebox{\plotpoint}}
\put(229,327.67){\rule{0.241pt}{0.400pt}}
\multiput(229.00,328.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(230,328){\usebox{\plotpoint}}
\put(230,326.67){\rule{0.241pt}{0.400pt}}
\multiput(230.00,327.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(231,325.67){\rule{0.241pt}{0.400pt}}
\multiput(231.00,326.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(232,324.67){\rule{0.241pt}{0.400pt}}
\multiput(232.00,325.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(233,323.67){\rule{0.241pt}{0.400pt}}
\multiput(233.00,324.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(234,322.67){\rule{0.241pt}{0.400pt}}
\multiput(234.00,323.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(235,321.67){\rule{0.241pt}{0.400pt}}
\multiput(235.00,322.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(236,320.67){\rule{0.241pt}{0.400pt}}
\multiput(236.00,321.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(238,319.67){\rule{0.241pt}{0.400pt}}
\multiput(238.00,320.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(239,318.67){\rule{0.241pt}{0.400pt}}
\multiput(239.00,319.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(240,317.17){\rule{0.482pt}{0.400pt}}
\multiput(240.00,318.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(242,315.67){\rule{0.482pt}{0.400pt}}
\multiput(242.00,316.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(244,314.17){\rule{0.482pt}{0.400pt}}
\multiput(244.00,315.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(246,312.67){\rule{0.241pt}{0.400pt}}
\multiput(246.00,313.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(247,311.17){\rule{0.700pt}{0.400pt}}
\multiput(247.00,312.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(250,309.67){\rule{0.241pt}{0.400pt}}
\multiput(250.00,310.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(251,308.67){\rule{0.482pt}{0.400pt}}
\multiput(251.00,309.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(253,307.67){\rule{0.482pt}{0.400pt}}
\multiput(253.00,308.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(255,306.17){\rule{0.482pt}{0.400pt}}
\multiput(255.00,307.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(257,304.67){\rule{0.241pt}{0.400pt}}
\multiput(257.00,305.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\multiput(258.00,303.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(258.00,304.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\put(263,300.67){\rule{0.482pt}{0.400pt}}
\multiput(263.00,301.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(265.00,299.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(265.00,300.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\put(269,296.67){\rule{0.723pt}{0.400pt}}
\multiput(269.00,297.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(272,295.17){\rule{0.900pt}{0.400pt}}
\multiput(272.00,296.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(276,293.67){\rule{0.482pt}{0.400pt}}
\multiput(276.00,294.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(278.00,292.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(278.00,293.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\put(282,289.67){\rule{0.482pt}{0.400pt}}
\multiput(282.00,290.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(284,288.17){\rule{0.900pt}{0.400pt}}
\multiput(284.00,289.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(237.0,321.0){\usebox{\plotpoint}}
\multiput(290.00,286.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(290.00,287.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\put(298,282.67){\rule{0.723pt}{0.400pt}}
\multiput(298.00,283.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\multiput(301.00,281.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(301.00,282.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\put(308,278.17){\rule{0.900pt}{0.400pt}}
\multiput(308.00,279.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(312,276.17){\rule{1.500pt}{0.400pt}}
\multiput(312.00,277.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(319,274.67){\rule{0.723pt}{0.400pt}}
\multiput(319.00,275.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(322,273.17){\rule{1.300pt}{0.400pt}}
\multiput(322.00,274.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(328,271.67){\rule{0.723pt}{0.400pt}}
\multiput(328.00,272.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(331,270.17){\rule{1.300pt}{0.400pt}}
\multiput(331.00,271.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(337,268.67){\rule{0.723pt}{0.400pt}}
\multiput(337.00,269.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(340,267.17){\rule{1.300pt}{0.400pt}}
\multiput(340.00,268.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(288.0,288.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\multiput(349.00,265.95)(2.248,-0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(349.00,266.17)(7.748,-3.000){2}{\rule{0.783pt}{0.400pt}}
\put(360,262.67){\rule{1.204pt}{0.400pt}}
\multiput(360.00,263.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\multiput(365.00,261.95)(2.025,-0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(365.00,262.17)(7.025,-3.000){2}{\rule{0.717pt}{0.400pt}}
\put(375,258.67){\rule{0.964pt}{0.400pt}}
\multiput(375.00,259.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(379,257.67){\rule{2.168pt}{0.400pt}}
\multiput(379.00,258.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(388,256.67){\rule{1.204pt}{0.400pt}}
\multiput(388.00,257.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(393,255.17){\rule{1.700pt}{0.400pt}}
\multiput(393.00,256.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(346.0,267.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(405,253.17){\rule{1.700pt}{0.400pt}}
\multiput(405.00,254.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(401.0,255.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(417,251.67){\rule{1.686pt}{0.400pt}}
\multiput(417.00,252.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(424,250.67){\rule{0.964pt}{0.400pt}}
\multiput(424.00,251.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(428,249.67){\rule{1.686pt}{0.400pt}}
\multiput(428.00,250.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(413.0,253.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(438,248.17){\rule{2.700pt}{0.400pt}}
\multiput(438.00,249.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(435.0,250.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(457,246.17){\rule{2.500pt}{0.400pt}}
\multiput(457.00,247.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(451.0,248.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(474,244.67){\rule{2.650pt}{0.400pt}}
\multiput(474.00,245.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(485,243.67){\rule{1.204pt}{0.400pt}}
\multiput(485.00,244.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(469.0,246.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(500,242.67){\rule{0.964pt}{0.400pt}}
\multiput(500.00,243.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(504,241.67){\rule{2.168pt}{0.400pt}}
\multiput(504.00,242.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(490.0,244.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(526,240.67){\rule{0.964pt}{0.400pt}}
\multiput(526.00,241.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(513.0,242.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(541,239.67){\rule{3.614pt}{0.400pt}}
\multiput(541.00,240.17)(7.500,-1.000){2}{\rule{1.807pt}{0.400pt}}
\put(556,238.67){\rule{1.445pt}{0.400pt}}
\multiput(556.00,239.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(530.0,241.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(575,237.67){\rule{1.445pt}{0.400pt}}
\multiput(575.00,238.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(562.0,239.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(598,236.67){\rule{2.650pt}{0.400pt}}
\multiput(598.00,237.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(581.0,238.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(628,235.67){\rule{2.168pt}{0.400pt}}
\multiput(628.00,236.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(609.0,237.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(653,234.67){\rule{3.614pt}{0.400pt}}
\multiput(653.00,235.17)(7.500,-1.000){2}{\rule{1.807pt}{0.400pt}}
\put(637.0,236.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(695,233.67){\rule{2.891pt}{0.400pt}}
\multiput(695.00,234.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(668.0,235.0){\rule[-0.200pt]{6.504pt}{0.400pt}}
\put(753,232.67){\rule{0.964pt}{0.400pt}}
\multiput(753.00,233.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(707.0,234.0){\rule[-0.200pt]{11.081pt}{0.400pt}}
\put(831,231.67){\rule{2.650pt}{0.400pt}}
\multiput(831.00,232.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(757.0,233.0){\rule[-0.200pt]{17.827pt}{0.400pt}}
\put(978,230.67){\rule{1.204pt}{0.400pt}}
\multiput(978.00,231.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(842.0,232.0){\rule[-0.200pt]{32.762pt}{0.400pt}}
\put(983.0,231.0){\rule[-0.200pt]{109.128pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(220,562){\usebox{\plotpoint}}
\put(220.00,562.00){\usebox{\plotpoint}}
\multiput(221,561)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(221,560)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(222,560)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(222,559)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(222,558)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(223,558)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(223,557)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(223,556)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(224,556)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(224,555)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(225,554)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(225,553)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(226,552)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(226,551)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(227,550)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(228,549)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(229,548)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(229.19,546.81){\usebox{\plotpoint}}
\multiput(230,546)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(230,545)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(231,543)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(232,542)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(233,540)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(234,539)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(235,537)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(236,536)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(237,534)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(238,533)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(239,532)(14.676,-14.676){0}{\usebox{\plotpoint}}
\put(240.53,529.94){\usebox{\plotpoint}}
\multiput(242,527)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(244,525)(11.513,-17.270){0}{\usebox{\plotpoint}}
\multiput(246,522)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(247,521)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(250,518)(9.282,-18.564){0}{\usebox{\plotpoint}}
\put(252.74,513.39){\usebox{\plotpoint}}
\multiput(253,513)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(255,512)(11.513,-17.270){0}{\usebox{\plotpoint}}
\multiput(257,509)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(258,508)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(263,503)(14.676,-14.676){0}{\usebox{\plotpoint}}
\put(267.22,498.78){\usebox{\plotpoint}}
\multiput(269,497)(17.270,-11.513){0}{\usebox{\plotpoint}}
\multiput(272,495)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(276,491)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(278,489)(14.676,-14.676){0}{\usebox{\plotpoint}}
\put(282.43,484.78){\usebox{\plotpoint}}
\multiput(284,484)(16.604,-12.453){0}{\usebox{\plotpoint}}
\multiput(288,481)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(290,479)(16.604,-12.453){0}{\usebox{\plotpoint}}
\put(298.98,472.35){\usebox{\plotpoint}}
\multiput(301,471)(16.889,-12.064){0}{\usebox{\plotpoint}}
\multiput(308,466)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(316.56,461.40){\usebox{\plotpoint}}
\multiput(319,460)(17.270,-11.513){0}{\usebox{\plotpoint}}
\multiput(322,458)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(328,455)(17.270,-11.513){0}{\usebox{\plotpoint}}
\put(334.82,451.73){\usebox{\plotpoint}}
\multiput(337,451)(17.270,-11.513){0}{\usebox{\plotpoint}}
\multiput(340,449)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(346,447)(17.270,-11.513){0}{\usebox{\plotpoint}}
\put(353.62,443.32){\usebox{\plotpoint}}
\multiput(360,441)(19.271,-7.708){0}{\usebox{\plotpoint}}
\put(373.22,436.53){\usebox{\plotpoint}}
\multiput(375,436)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(379,434)(19.690,-6.563){0}{\usebox{\plotpoint}}
\put(392.85,430.03){\usebox{\plotpoint}}
\multiput(393,430)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(401,428)(20.136,-5.034){0}{\usebox{\plotpoint}}
\put(412.98,425.00){\usebox{\plotpoint}}
\multiput(413,425)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(417,424)(19.957,-5.702){0}{\usebox{\plotpoint}}
\multiput(424,422)(20.136,-5.034){0}{\usebox{\plotpoint}}
\put(433.16,420.26){\usebox{\plotpoint}}
\multiput(435,420)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(438,419)(20.514,-3.156){0}{\usebox{\plotpoint}}
\put(453.45,416.18){\usebox{\plotpoint}}
\multiput(457,415)(20.473,-3.412){0}{\usebox{\plotpoint}}
\put(473.85,413.00){\usebox{\plotpoint}}
\multiput(474,413)(20.421,-3.713){0}{\usebox{\plotpoint}}
\multiput(485,411)(20.352,-4.070){0}{\usebox{\plotpoint}}
\put(494.30,409.57){\usebox{\plotpoint}}
\multiput(500,409)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(504,408)(20.629,-2.292){0}{\usebox{\plotpoint}}
\put(514.85,407.00){\usebox{\plotpoint}}
\multiput(518,407)(20.595,-2.574){0}{\usebox{\plotpoint}}
\multiput(526,406)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(535.50,405.31){\usebox{\plotpoint}}
\multiput(538,405)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(541,404)(20.710,-1.381){0}{\usebox{\plotpoint}}
\put(556.04,403.00){\usebox{\plotpoint}}
\multiput(562,403)(20.694,-1.592){0}{\usebox{\plotpoint}}
\put(576.73,401.71){\usebox{\plotpoint}}
\multiput(581,401)(20.684,-1.724){0}{\usebox{\plotpoint}}
\put(597.39,400.00){\usebox{\plotpoint}}
\multiput(598,400)(20.670,-1.879){0}{\usebox{\plotpoint}}
\multiput(609,399)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(618.07,398.55){\usebox{\plotpoint}}
\multiput(623,398)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(628,398)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(638.75,397.56){\usebox{\plotpoint}}
\multiput(641,397)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(649,397)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(659.42,396.57){\usebox{\plotpoint}}
\multiput(668,396)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(680.14,395.63){\usebox{\plotpoint}}
\multiput(689,395)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(700.87,395.00){\usebox{\plotpoint}}
\multiput(707,395)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(721.59,394.22){\usebox{\plotpoint}}
\multiput(724,394)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(729,394)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(742.34,394.00){\usebox{\plotpoint}}
\multiput(744,394)(20.629,-2.292){0}{\usebox{\plotpoint}}
\multiput(753,393)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(763.04,393.00){\usebox{\plotpoint}}
\multiput(766,393)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(783.79,393.00){\usebox{\plotpoint}}
\multiput(785,393)(20.595,-2.574){0}{\usebox{\plotpoint}}
\put(804.49,392.00){\usebox{\plotpoint}}
\multiput(806,392)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(813,392)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(825.24,392.00){\usebox{\plotpoint}}
\multiput(831,392)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(846.00,392.00){\usebox{\plotpoint}}
\multiput(847,392)(20.670,-1.879){0}{\usebox{\plotpoint}}
\multiput(858,391)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(866.71,391.00){\usebox{\plotpoint}}
\multiput(872,391)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(876,391)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(887.46,391.00){\usebox{\plotpoint}}
\multiput(889,391)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(908.22,391.00){\usebox{\plotpoint}}
\multiput(912,391)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(928.98,391.00){\usebox{\plotpoint}}
\multiput(933,391)(20.684,-1.724){0}{\usebox{\plotpoint}}
\put(949.69,390.00){\usebox{\plotpoint}}
\multiput(951,390)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(962,390)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(970.45,390.00){\usebox{\plotpoint}}
\multiput(978,390)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(991.20,390.00){\usebox{\plotpoint}}
\multiput(992,390)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(997,390)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1006,390)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1011.96,390.00){\usebox{\plotpoint}}
\put(1032.71,390.00){\usebox{\plotpoint}}
\multiput(1033,390)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1053.47,390.00){\usebox{\plotpoint}}
\multiput(1054,390)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1066,390)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1074.22,390.00){\usebox{\plotpoint}}
\multiput(1083,390)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1094.98,390.00){\usebox{\plotpoint}}
\multiput(1099,390)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1104,390)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1115.73,390.00){\usebox{\plotpoint}}
\multiput(1118,390)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1127,390)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1136.48,389.66){\usebox{\plotpoint}}
\multiput(1147,389)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1157.21,389.00){\usebox{\plotpoint}}
\multiput(1169,389)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1177.97,389.00){\usebox{\plotpoint}}
\multiput(1188,389)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1198.72,389.00){\usebox{\plotpoint}}
\multiput(1205,389)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1219.48,389.00){\usebox{\plotpoint}}
\multiput(1221,389)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1226,389)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1235,389)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1240.24,389.00){\usebox{\plotpoint}}
\multiput(1248,389)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1260.99,389.00){\usebox{\plotpoint}}
\multiput(1269,389)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1281.75,389.00){\usebox{\plotpoint}}
\multiput(1290,389)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1302.50,389.00){\usebox{\plotpoint}}
\multiput(1309,389)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1323.26,389.00){\usebox{\plotpoint}}
\multiput(1327,389)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1332,389)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1344.01,389.00){\usebox{\plotpoint}}
\multiput(1347,389)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1357,389)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1364.77,389.00){\usebox{\plotpoint}}
\multiput(1370,389)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1385.52,389.00){\usebox{\plotpoint}}
\multiput(1391,389)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1406.28,389.00){\usebox{\plotpoint}}
\put(1427.03,389.00){\usebox{\plotpoint}}
\multiput(1431,389)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1436,389){\usebox{\plotpoint}}
\end{picture}
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{$0$}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,304.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,304){\makebox(0,0)[r]{$2$}}
\put(1416.0,304.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,495){\makebox(0,0)[r]{$4$}}
\put(1416.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,686.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,686){\makebox(0,0)[r]{$6$}}
\put(1416.0,686.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{$8$}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){$1$}}
\put(220.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(625.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(625,68){\makebox(0,0){$10$}}
\put(625.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1031.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1031,68){\makebox(0,0){$10^2$}}
\put(1031.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){$10^3$}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,495){\makebox(0,0){ }}
\put(828,23){\makebox(0,0){$r$}}
\put(503,161){\makebox(0,0)[l]{$g_{tt}(r)$}}
\put(342,400){\makebox(0,0)[l]{$g_{rr}(r)$}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220,113){\usebox{\plotpoint}}
\put(220,113){\usebox{\plotpoint}}
\put(220,113){\usebox{\plotpoint}}
\put(220,113){\usebox{\plotpoint}}
\put(220,113){\usebox{\plotpoint}}
\put(220,113){\usebox{\plotpoint}}
\put(220,113){\usebox{\plotpoint}}
\put(220,113){\usebox{\plotpoint}}
\put(220,113){\usebox{\plotpoint}}
\put(220,113){\usebox{\plotpoint}}
\put(220,113){\usebox{\plotpoint}}
\put(220,113){\usebox{\plotpoint}}
\put(220,113){\usebox{\plotpoint}}
\put(220,113){\usebox{\plotpoint}}
\put(220,113){\usebox{\plotpoint}}
\put(220,113){\usebox{\plotpoint}}
\put(220,113){\usebox{\plotpoint}}
\put(220,113){\usebox{\plotpoint}}
\put(220,113){\usebox{\plotpoint}}
\put(220,113){\usebox{\plotpoint}}
\put(220,113){\usebox{\plotpoint}}
\put(220,113){\usebox{\plotpoint}}
\put(220,113){\usebox{\plotpoint}}
\put(220,113){\usebox{\plotpoint}}
\put(220.0,113.0){\usebox{\plotpoint}}
\put(221.0,113.0){\usebox{\plotpoint}}
\put(221.0,114.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(224.0,114.0){\usebox{\plotpoint}}
\put(224.0,115.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(226.0,115.0){\usebox{\plotpoint}}
\put(226.0,116.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(229.0,116.0){\usebox{\plotpoint}}
\put(229.0,117.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(231.0,117.0){\usebox{\plotpoint}}
\put(233,117.67){\rule{0.241pt}{0.400pt}}
\multiput(233.00,117.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(231.0,118.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(234,119){\usebox{\plotpoint}}
\put(235,118.67){\rule{0.482pt}{0.400pt}}
\multiput(235.00,118.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(234.0,119.0){\usebox{\plotpoint}}
\put(237,120){\usebox{\plotpoint}}
\put(237,119.67){\rule{0.482pt}{0.400pt}}
\multiput(237.00,119.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(239,121){\usebox{\plotpoint}}
\put(239.0,121.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(241.0,121.0){\usebox{\plotpoint}}
\put(242,121.67){\rule{0.241pt}{0.400pt}}
\multiput(242.00,121.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(241.0,122.0){\usebox{\plotpoint}}
\put(245,122.67){\rule{0.241pt}{0.400pt}}
\multiput(245.00,122.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(243.0,123.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(247,123.67){\rule{0.241pt}{0.400pt}}
\multiput(247.00,123.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(246.0,124.0){\usebox{\plotpoint}}
\put(248.0,125.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(250,125.67){\rule{0.723pt}{0.400pt}}
\multiput(250.00,125.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(250.0,125.0){\usebox{\plotpoint}}
\put(254,126.67){\rule{0.482pt}{0.400pt}}
\multiput(254.00,126.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(253.0,127.0){\usebox{\plotpoint}}
\put(257,127.67){\rule{0.723pt}{0.400pt}}
\multiput(257.00,127.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(260,128.67){\rule{0.241pt}{0.400pt}}
\multiput(260.00,128.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(261,129.67){\rule{0.482pt}{0.400pt}}
\multiput(261.00,129.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(256.0,128.0){\usebox{\plotpoint}}
\put(264,130.67){\rule{0.482pt}{0.400pt}}
\multiput(264.00,130.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(263.0,131.0){\usebox{\plotpoint}}
\put(267,131.67){\rule{0.482pt}{0.400pt}}
\multiput(267.00,131.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(269,132.67){\rule{0.241pt}{0.400pt}}
\multiput(269.00,132.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(270,133.67){\rule{0.723pt}{0.400pt}}
\multiput(270.00,133.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(266.0,132.0){\usebox{\plotpoint}}
\put(274,134.67){\rule{0.482pt}{0.400pt}}
\multiput(274.00,134.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(273.0,135.0){\usebox{\plotpoint}}
\put(277,135.67){\rule{0.482pt}{0.400pt}}
\multiput(277.00,135.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(276.0,136.0){\usebox{\plotpoint}}
\put(280,137.17){\rule{0.900pt}{0.400pt}}
\multiput(280.00,136.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(284,138.67){\rule{0.482pt}{0.400pt}}
\multiput(284.00,138.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(286,139.67){\rule{0.723pt}{0.400pt}}
\multiput(286.00,139.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(289,140.67){\rule{0.482pt}{0.400pt}}
\multiput(289.00,140.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(291,141.67){\rule{0.964pt}{0.400pt}}
\multiput(291.00,141.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(295,142.67){\rule{0.482pt}{0.400pt}}
\multiput(295.00,142.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(297,143.67){\rule{0.964pt}{0.400pt}}
\multiput(297.00,143.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(301,144.67){\rule{0.241pt}{0.400pt}}
\multiput(301.00,144.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(302,145.67){\rule{0.964pt}{0.400pt}}
\multiput(302.00,145.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(279.0,137.0){\usebox{\plotpoint}}
\put(308,146.67){\rule{0.723pt}{0.400pt}}
\multiput(308.00,146.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(311,147.67){\rule{0.482pt}{0.400pt}}
\multiput(311.00,147.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(313,148.67){\rule{0.723pt}{0.400pt}}
\multiput(313.00,148.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(316,149.67){\rule{0.482pt}{0.400pt}}
\multiput(316.00,149.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(318,150.67){\rule{0.723pt}{0.400pt}}
\multiput(318.00,150.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(306.0,147.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(322,151.67){\rule{0.723pt}{0.400pt}}
\multiput(322.00,151.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(325,152.67){\rule{0.482pt}{0.400pt}}
\multiput(325.00,152.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(321.0,152.0){\usebox{\plotpoint}}
\put(330,153.67){\rule{0.241pt}{0.400pt}}
\multiput(330.00,153.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(331,155.17){\rule{1.300pt}{0.400pt}}
\multiput(331.00,154.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(327.0,154.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(340,157.17){\rule{1.300pt}{0.400pt}}
\multiput(340.00,156.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(346,158.67){\rule{0.723pt}{0.400pt}}
\multiput(346.00,158.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(349,159.67){\rule{1.204pt}{0.400pt}}
\multiput(349.00,159.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(354,160.67){\rule{0.723pt}{0.400pt}}
\multiput(354.00,160.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(357,161.67){\rule{1.204pt}{0.400pt}}
\multiput(357.00,161.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(362,162.67){\rule{0.482pt}{0.400pt}}
\multiput(362.00,162.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(364,163.67){\rule{1.204pt}{0.400pt}}
\multiput(364.00,163.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(369,164.67){\rule{0.482pt}{0.400pt}}
\multiput(369.00,164.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(371,165.67){\rule{1.204pt}{0.400pt}}
\multiput(371.00,165.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(337.0,157.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(378,166.67){\rule{1.204pt}{0.400pt}}
\multiput(378.00,166.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(383,167.67){\rule{0.482pt}{0.400pt}}
\multiput(383.00,167.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(385,168.67){\rule{1.204pt}{0.400pt}}
\multiput(385.00,168.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(376.0,167.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(392,169.67){\rule{0.964pt}{0.400pt}}
\multiput(392.00,169.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(396,170.67){\rule{0.482pt}{0.400pt}}
\multiput(396.00,170.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(398,171.67){\rule{0.964pt}{0.400pt}}
\multiput(398.00,171.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(390.0,170.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(404,172.67){\rule{1.927pt}{0.400pt}}
\multiput(404.00,172.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(412,173.67){\rule{0.723pt}{0.400pt}}
\multiput(412.00,173.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(415,175.17){\rule{1.700pt}{0.400pt}}
\multiput(415.00,174.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(402.0,173.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(426,176.67){\rule{1.686pt}{0.400pt}}
\multiput(426.00,176.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(433,177.67){\rule{0.723pt}{0.400pt}}
\multiput(433.00,177.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(436,178.67){\rule{1.686pt}{0.400pt}}
\multiput(436.00,178.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(443,179.67){\rule{0.723pt}{0.400pt}}
\multiput(443.00,179.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(423.0,177.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(452,180.67){\rule{0.723pt}{0.400pt}}
\multiput(452.00,180.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(455,181.67){\rule{1.445pt}{0.400pt}}
\multiput(455.00,181.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(446.0,181.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(464,182.67){\rule{1.204pt}{0.400pt}}
\multiput(464.00,182.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(461.0,183.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(472,183.67){\rule{1.204pt}{0.400pt}}
\multiput(472.00,183.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(469.0,184.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(480,184.67){\rule{1.204pt}{0.400pt}}
\multiput(480.00,184.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(477.0,185.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(488,185.67){\rule{0.964pt}{0.400pt}}
\multiput(488.00,185.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(485.0,186.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(495,186.67){\rule{0.964pt}{0.400pt}}
\multiput(495.00,186.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(492.0,187.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(502,187.67){\rule{2.168pt}{0.400pt}}
\multiput(502.00,187.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(511,188.67){\rule{0.964pt}{0.400pt}}
\multiput(511.00,188.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(515,189.67){\rule{1.927pt}{0.400pt}}
\multiput(515.00,189.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(499.0,188.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(527,190.67){\rule{1.927pt}{0.400pt}}
\multiput(527.00,190.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(523.0,191.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(539,191.67){\rule{1.686pt}{0.400pt}}
\multiput(539.00,191.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(535.0,192.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(549,192.67){\rule{1.686pt}{0.400pt}}
\multiput(549.00,192.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(546.0,193.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(566,193.67){\rule{0.723pt}{0.400pt}}
\multiput(566.00,193.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(556.0,194.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(578,194.67){\rule{1.445pt}{0.400pt}}
\multiput(578.00,194.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(569.0,195.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(592,195.67){\rule{0.723pt}{0.400pt}}
\multiput(592.00,195.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(584.0,196.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(603,196.67){\rule{1.204pt}{0.400pt}}
\multiput(603.00,196.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(595.0,197.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(620,197.67){\rule{0.964pt}{0.400pt}}
\multiput(620.00,197.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(608.0,198.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(638,198.67){\rule{1.927pt}{0.400pt}}
\multiput(638.00,198.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(624.0,199.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(661,199.67){\rule{1.686pt}{0.400pt}}
\multiput(661.00,199.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(646.0,200.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(682,200.67){\rule{1.445pt}{0.400pt}}
\multiput(682.00,200.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(668.0,201.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(709,201.67){\rule{1.445pt}{0.400pt}}
\multiput(709.00,201.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(688.0,202.0){\rule[-0.200pt]{5.059pt}{0.400pt}}
\put(740,202.67){\rule{2.168pt}{0.400pt}}
\multiput(740.00,202.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(715.0,203.0){\rule[-0.200pt]{6.022pt}{0.400pt}}
\put(774,203.67){\rule{0.964pt}{0.400pt}}
\multiput(774.00,203.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(749.0,204.0){\rule[-0.200pt]{6.022pt}{0.400pt}}
\put(818,204.67){\rule{1.445pt}{0.400pt}}
\multiput(818.00,204.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(778.0,205.0){\rule[-0.200pt]{9.636pt}{0.400pt}}
\put(879,205.67){\rule{1.927pt}{0.400pt}}
\multiput(879.00,205.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(824.0,206.0){\rule[-0.200pt]{13.249pt}{0.400pt}}
\put(985,206.67){\rule{0.964pt}{0.400pt}}
\multiput(985.00,206.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(887.0,207.0){\rule[-0.200pt]{23.608pt}{0.400pt}}
\put(1234,207.67){\rule{0.241pt}{0.400pt}}
\multiput(1234.00,207.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(989.0,208.0){\rule[-0.200pt]{59.020pt}{0.400pt}}
\put(1235.0,209.0){\rule[-0.200pt]{48.421pt}{0.400pt}}
\put(242.67,847){\rule{0.400pt}{7.227pt}}
\multiput(242.17,862.00)(1.000,-15.000){2}{\rule{0.400pt}{3.613pt}}
\put(243.67,832){\rule{0.400pt}{3.614pt}}
\multiput(243.17,839.50)(1.000,-7.500){2}{\rule{0.400pt}{1.807pt}}
\put(244.67,804){\rule{0.400pt}{6.745pt}}
\multiput(244.17,818.00)(1.000,-14.000){2}{\rule{0.400pt}{3.373pt}}
\put(245.67,791){\rule{0.400pt}{3.132pt}}
\multiput(245.17,797.50)(1.000,-6.500){2}{\rule{0.400pt}{1.566pt}}
\put(246.67,767){\rule{0.400pt}{5.782pt}}
\multiput(246.17,779.00)(1.000,-12.000){2}{\rule{0.400pt}{2.891pt}}
\put(247.67,756){\rule{0.400pt}{2.650pt}}
\multiput(247.17,761.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(248.67,734){\rule{0.400pt}{5.300pt}}
\multiput(248.17,745.00)(1.000,-11.000){2}{\rule{0.400pt}{2.650pt}}
\multiput(250.61,703.11)(0.447,-8.053){3}{\rule{0.108pt}{5.033pt}}
\multiput(249.17,713.55)(3.000,-26.553){2}{\rule{0.400pt}{2.517pt}}
\put(252.67,671){\rule{0.400pt}{3.854pt}}
\multiput(252.17,679.00)(1.000,-8.000){2}{\rule{0.400pt}{1.927pt}}
\put(254.17,641){\rule{0.400pt}{6.100pt}}
\multiput(253.17,658.34)(2.000,-17.339){2}{\rule{0.400pt}{3.050pt}}
\put(255.67,628){\rule{0.400pt}{3.132pt}}
\multiput(255.17,634.50)(1.000,-6.500){2}{\rule{0.400pt}{1.566pt}}
\multiput(257.61,613.75)(0.447,-5.374){3}{\rule{0.108pt}{3.433pt}}
\multiput(256.17,620.87)(3.000,-17.874){2}{\rule{0.400pt}{1.717pt}}
\put(259.67,592){\rule{0.400pt}{2.650pt}}
\multiput(259.17,597.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(261.17,571){\rule{0.400pt}{4.300pt}}
\multiput(260.17,583.08)(2.000,-12.075){2}{\rule{0.400pt}{2.150pt}}
\put(262.67,562){\rule{0.400pt}{2.168pt}}
\multiput(262.17,566.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(264.17,544){\rule{0.400pt}{3.700pt}}
\multiput(263.17,554.32)(2.000,-10.320){2}{\rule{0.400pt}{1.850pt}}
\put(265.67,536){\rule{0.400pt}{1.927pt}}
\multiput(265.17,540.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(267.17,521){\rule{0.400pt}{3.100pt}}
\multiput(266.17,529.57)(2.000,-8.566){2}{\rule{0.400pt}{1.550pt}}
\put(268.67,514){\rule{0.400pt}{1.686pt}}
\multiput(268.17,517.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\multiput(270.61,506.39)(0.447,-2.695){3}{\rule{0.108pt}{1.833pt}}
\multiput(269.17,510.19)(3.000,-9.195){2}{\rule{0.400pt}{0.917pt}}
\put(272.67,495){\rule{0.400pt}{1.445pt}}
\multiput(272.17,498.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(274.17,483){\rule{0.400pt}{2.500pt}}
\multiput(273.17,489.81)(2.000,-6.811){2}{\rule{0.400pt}{1.250pt}}
\put(275.67,478){\rule{0.400pt}{1.204pt}}
\multiput(275.17,480.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(277.17,467){\rule{0.400pt}{2.300pt}}
\multiput(276.17,473.23)(2.000,-6.226){2}{\rule{0.400pt}{1.150pt}}
\put(278.67,462){\rule{0.400pt}{1.204pt}}
\multiput(278.17,464.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\multiput(280.60,454.53)(0.468,-2.382){5}{\rule{0.113pt}{1.800pt}}
\multiput(279.17,458.26)(4.000,-13.264){2}{\rule{0.400pt}{0.900pt}}
\put(284.17,437){\rule{0.400pt}{1.700pt}}
\multiput(283.17,441.47)(2.000,-4.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(286.61,428.28)(0.447,-3.141){3}{\rule{0.108pt}{2.100pt}}
\multiput(285.17,432.64)(3.000,-10.641){2}{\rule{0.400pt}{1.050pt}}
\put(289.17,415){\rule{0.400pt}{1.500pt}}
\multiput(288.17,418.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(291.60,409.60)(0.468,-1.651){5}{\rule{0.113pt}{1.300pt}}
\multiput(290.17,412.30)(4.000,-9.302){2}{\rule{0.400pt}{0.650pt}}
\put(295.17,398){\rule{0.400pt}{1.100pt}}
\multiput(294.17,400.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(297.60,393.43)(0.468,-1.358){5}{\rule{0.113pt}{1.100pt}}
\multiput(296.17,395.72)(4.000,-7.717){2}{\rule{0.400pt}{0.550pt}}
\put(300.67,383){\rule{0.400pt}{1.204pt}}
\multiput(300.17,385.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\multiput(302.60,378.85)(0.468,-1.212){5}{\rule{0.113pt}{1.000pt}}
\multiput(301.17,380.92)(4.000,-6.924){2}{\rule{0.400pt}{0.500pt}}
\put(306.17,370){\rule{0.400pt}{0.900pt}}
\multiput(305.17,372.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(308.61,365.71)(0.447,-1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(307.17,367.86)(3.000,-4.855){2}{\rule{0.400pt}{0.517pt}}
\put(311.17,359){\rule{0.400pt}{0.900pt}}
\multiput(310.17,361.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(313.61,355.26)(0.447,-1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(312.17,357.13)(3.000,-4.132){2}{\rule{0.400pt}{0.450pt}}
\put(316.17,350){\rule{0.400pt}{0.700pt}}
\multiput(315.17,351.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(318.61,346.26)(0.447,-1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(317.17,348.13)(3.000,-4.132){2}{\rule{0.400pt}{0.450pt}}
\put(320.67,341){\rule{0.400pt}{0.723pt}}
\multiput(320.17,342.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\multiput(322.61,337.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(321.17,339.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\put(325.17,333){\rule{0.400pt}{0.700pt}}
\multiput(324.17,334.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(327.61,330.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(326.17,331.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(329.67,327){\rule{0.400pt}{0.482pt}}
\multiput(329.17,328.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\multiput(331.59,324.37)(0.482,-0.671){9}{\rule{0.116pt}{0.633pt}}
\multiput(330.17,325.69)(6.000,-6.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(337.61,316.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(336.17,317.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(340.00,313.93)(0.491,-0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(340.00,314.17)(4.962,-6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(346.00,307.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(346.00,308.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(349.59,303.59)(0.477,-0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(348.17,304.80)(5.000,-4.796){2}{\rule{0.400pt}{0.290pt}}
\put(354,298.17){\rule{0.700pt}{0.400pt}}
\multiput(354.00,299.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(357.00,296.93)(0.487,-0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(357.00,297.17)(3.962,-5.000){2}{\rule{0.250pt}{0.400pt}}
\put(362,291.17){\rule{0.482pt}{0.400pt}}
\multiput(362.00,292.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(364.00,289.94)(0.627,-0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(364.00,290.17)(3.755,-4.000){2}{\rule{0.300pt}{0.400pt}}
\put(369,285.17){\rule{0.482pt}{0.400pt}}
\multiput(369.00,286.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(371.00,283.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(371.00,284.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\put(376,280.17){\rule{0.482pt}{0.400pt}}
\multiput(376.00,281.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(378.00,278.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(378.00,279.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\put(383,275.17){\rule{0.482pt}{0.400pt}}
\multiput(383.00,276.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(385,273.17){\rule{1.100pt}{0.400pt}}
\multiput(385.00,274.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(390,271.67){\rule{0.482pt}{0.400pt}}
\multiput(390.00,272.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(392.00,270.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(392.00,271.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\put(396,267.67){\rule{0.482pt}{0.400pt}}
\multiput(396.00,268.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(398,266.17){\rule{0.900pt}{0.400pt}}
\multiput(398.00,267.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(402,264.67){\rule{0.482pt}{0.400pt}}
\multiput(402.00,265.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(404.00,263.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(404.00,264.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\put(412,259.67){\rule{0.723pt}{0.400pt}}
\multiput(412.00,260.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\multiput(415.00,258.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(415.00,259.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\put(423,254.67){\rule{0.723pt}{0.400pt}}
\multiput(423.00,255.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(426,253.17){\rule{1.500pt}{0.400pt}}
\multiput(426.00,254.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(433,251.17){\rule{0.700pt}{0.400pt}}
\multiput(433.00,252.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(436,249.17){\rule{1.500pt}{0.400pt}}
\multiput(436.00,250.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(443,247.67){\rule{0.723pt}{0.400pt}}
\multiput(443.00,248.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(446,246.17){\rule{1.300pt}{0.400pt}}
\multiput(446.00,247.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(452,244.67){\rule{0.723pt}{0.400pt}}
\multiput(452.00,245.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(455,243.67){\rule{1.445pt}{0.400pt}}
\multiput(455.00,244.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(461,242.67){\rule{0.723pt}{0.400pt}}
\multiput(461.00,243.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(464,241.67){\rule{1.204pt}{0.400pt}}
\multiput(464.00,242.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(469,240.67){\rule{0.723pt}{0.400pt}}
\multiput(469.00,241.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(472,239.67){\rule{1.204pt}{0.400pt}}
\multiput(472.00,240.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(477,238.67){\rule{0.723pt}{0.400pt}}
\multiput(477.00,239.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(480,237.67){\rule{1.204pt}{0.400pt}}
\multiput(480.00,238.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(485,236.67){\rule{0.723pt}{0.400pt}}
\multiput(485.00,237.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(488,235.67){\rule{0.964pt}{0.400pt}}
\multiput(488.00,236.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(250.0,724.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(495,234.67){\rule{0.964pt}{0.400pt}}
\multiput(495.00,235.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(492.0,236.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(502,233.17){\rule{1.900pt}{0.400pt}}
\multiput(502.00,234.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\put(511,231.67){\rule{0.964pt}{0.400pt}}
\multiput(511.00,232.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(515,230.67){\rule{1.927pt}{0.400pt}}
\multiput(515.00,231.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(523,229.67){\rule{0.964pt}{0.400pt}}
\multiput(523.00,230.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(527,228.67){\rule{1.927pt}{0.400pt}}
\multiput(527.00,229.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(499.0,235.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(539,227.67){\rule{1.686pt}{0.400pt}}
\multiput(539.00,228.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(546,226.67){\rule{0.723pt}{0.400pt}}
\multiput(546.00,227.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(549,225.67){\rule{1.686pt}{0.400pt}}
\multiput(549.00,226.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(535.0,229.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(559,224.67){\rule{1.686pt}{0.400pt}}
\multiput(559.00,225.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(556.0,226.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(569,223.67){\rule{1.445pt}{0.400pt}}
\multiput(569.00,224.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(566.0,225.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(578,222.67){\rule{1.445pt}{0.400pt}}
\multiput(578.00,223.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(575.0,224.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(592,221.67){\rule{0.723pt}{0.400pt}}
\multiput(592.00,222.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(584.0,223.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(603,220.67){\rule{1.204pt}{0.400pt}}
\multiput(603.00,221.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(595.0,222.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(610,219.67){\rule{2.409pt}{0.400pt}}
\multiput(610.00,220.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(608.0,221.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(624,218.67){\rule{2.168pt}{0.400pt}}
\multiput(624.00,219.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(620.0,220.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(646,217.67){\rule{0.964pt}{0.400pt}}
\multiput(646.00,218.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(633.0,219.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(661,216.67){\rule{1.686pt}{0.400pt}}
\multiput(661.00,217.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(650.0,218.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(682,215.67){\rule{1.445pt}{0.400pt}}
\multiput(682.00,216.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(668.0,217.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(700,214.67){\rule{1.445pt}{0.400pt}}
\multiput(700.00,215.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(688.0,216.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(725,213.67){\rule{2.409pt}{0.400pt}}
\multiput(725.00,214.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(706.0,215.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(753,212.67){\rule{2.168pt}{0.400pt}}
\multiput(753.00,213.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(735.0,214.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(796,211.67){\rule{0.723pt}{0.400pt}}
\multiput(796.00,212.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(762.0,213.0){\rule[-0.200pt]{8.191pt}{0.400pt}}
\put(843,210.67){\rule{1.445pt}{0.400pt}}
\multiput(843.00,211.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(799.0,212.0){\rule[-0.200pt]{10.600pt}{0.400pt}}
\put(914,209.67){\rule{1.445pt}{0.400pt}}
\multiput(914.00,210.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(849.0,211.0){\rule[-0.200pt]{15.658pt}{0.400pt}}
\put(1033,208.67){\rule{0.964pt}{0.400pt}}
\multiput(1033.00,209.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(920.0,210.0){\rule[-0.200pt]{27.222pt}{0.400pt}}
\put(1037.0,209.0){\rule[-0.200pt]{96.119pt}{0.400pt}}
\end{picture}
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(176.0,530.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(176.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,113){\makebox(0,0)[r]{-0.6}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,252.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,252){\makebox(0,0)[r]{-0.4}}
\put(1416.0,252.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,391.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,391){\makebox(0,0)[r]{-0.2}}
\put(1416.0,391.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,530.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,530){\makebox(0,0)[r]{0}}
\put(1416.0,530.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,669.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,669){\makebox(0,0)[r]{0.2}}
\put(1416.0,669.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,808.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,808){\makebox(0,0)[r]{0.4}}
\put(1416.0,808.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176,68){\makebox(0,0){1}}
\put(176.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(596.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(596,68){\makebox(0,0){1.4}}
\put(596.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1016.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1016,68){\makebox(0,0){1.8}}
\put(1016.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){2.2}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176.0,113.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(176.0,877.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(806,23){\makebox(0,0){$r$}}
\put(229,564){\makebox(0,0)[l]{$T^t_t$}}
\put(250,703){\makebox(0,0)[l]{$T^r_r$}}
\put(250,405){\makebox(0,0)[l]{$T^\theta_\theta$}}
\put(176.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(177,788){\usebox{\plotpoint}}
\put(177.0,782.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(177.0,782.0){\usebox{\plotpoint}}
\put(177.67,767){\rule{0.400pt}{0.482pt}}
\multiput(177.17,768.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(178.0,769.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(179,767){\usebox{\plotpoint}}
\put(178.67,756){\rule{0.400pt}{0.964pt}}
\multiput(178.17,758.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(179.0,760.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(179.67,743){\rule{0.400pt}{0.723pt}}
\multiput(179.17,744.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(180.0,746.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(180.67,735){\rule{0.400pt}{0.482pt}}
\multiput(180.17,736.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(181.0,737.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(181.67,724){\rule{0.400pt}{1.204pt}}
\multiput(181.17,726.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(182.0,729.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(182.67,714){\rule{0.400pt}{0.723pt}}
\multiput(182.17,715.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(183.0,717.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(183.67,703){\rule{0.400pt}{0.964pt}}
\multiput(183.17,705.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(184.0,707.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(184.67,696){\rule{0.400pt}{0.964pt}}
\multiput(184.17,698.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(185.0,700.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(185.67,690){\rule{0.400pt}{0.964pt}}
\multiput(185.17,692.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(186.0,694.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(186.67,682){\rule{0.400pt}{0.482pt}}
\multiput(186.17,683.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(187.67,674){\rule{0.400pt}{1.927pt}}
\multiput(187.17,678.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(187.0,684.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(188.67,663){\rule{0.400pt}{1.686pt}}
\multiput(188.17,666.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(189.67,660){\rule{0.400pt}{0.723pt}}
\multiput(189.17,661.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(190.67,653){\rule{0.400pt}{1.686pt}}
\multiput(190.17,656.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(189.0,670.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(191.67,644){\rule{0.400pt}{1.445pt}}
\multiput(191.17,647.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(192.67,641){\rule{0.400pt}{0.723pt}}
\multiput(192.17,642.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(193.67,635){\rule{0.400pt}{1.445pt}}
\multiput(193.17,638.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(192.0,650.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(194.67,627){\rule{0.400pt}{1.445pt}}
\multiput(194.17,630.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(195.67,625){\rule{0.400pt}{0.482pt}}
\multiput(195.17,626.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(196.67,620){\rule{0.400pt}{1.204pt}}
\multiput(196.17,622.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(197.67,617){\rule{0.400pt}{0.723pt}}
\multiput(197.17,618.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(198.67,613){\rule{0.400pt}{0.964pt}}
\multiput(198.17,615.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(195.0,633.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(200.17,602){\rule{0.400pt}{1.900pt}}
\multiput(199.17,607.06)(2.000,-5.056){2}{\rule{0.400pt}{0.950pt}}
\put(201.67,598){\rule{0.400pt}{0.964pt}}
\multiput(201.17,600.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(203.17,590){\rule{0.400pt}{1.700pt}}
\multiput(202.17,594.47)(2.000,-4.472){2}{\rule{0.400pt}{0.850pt}}
\put(204.67,587){\rule{0.400pt}{0.723pt}}
\multiput(204.17,588.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\multiput(206.61,582.71)(0.447,-1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(205.17,584.86)(3.000,-4.855){2}{\rule{0.400pt}{0.517pt}}
\put(208.67,577){\rule{0.400pt}{0.723pt}}
\multiput(208.17,578.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(210.17,571){\rule{0.400pt}{1.300pt}}
\multiput(209.17,574.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(211.67,568){\rule{0.400pt}{0.723pt}}
\multiput(211.17,569.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(213.17,563){\rule{0.400pt}{1.100pt}}
\multiput(212.17,565.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(214.67,560){\rule{0.400pt}{0.723pt}}
\multiput(214.17,561.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(216.17,555){\rule{0.400pt}{1.100pt}}
\multiput(215.17,557.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(217.67,553){\rule{0.400pt}{0.482pt}}
\multiput(217.17,554.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(219.17,549){\rule{0.400pt}{0.900pt}}
\multiput(218.17,551.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(220.67,546){\rule{0.400pt}{0.723pt}}
\multiput(220.17,547.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\multiput(222.60,542.68)(0.468,-0.920){5}{\rule{0.113pt}{0.800pt}}
\multiput(221.17,544.34)(4.000,-5.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(226.61,536.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(225.17,537.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(229.60,532.09)(0.468,-0.774){5}{\rule{0.113pt}{0.700pt}}
\multiput(228.17,533.55)(4.000,-4.547){2}{\rule{0.400pt}{0.350pt}}
\put(233.17,526){\rule{0.400pt}{0.700pt}}
\multiput(232.17,527.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(235.60,523.51)(0.468,-0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(234.17,524.75)(4.000,-3.755){2}{\rule{0.400pt}{0.300pt}}
\put(239.17,518){\rule{0.400pt}{0.700pt}}
\multiput(238.17,519.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(241.00,516.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(241.00,517.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\put(245,512.17){\rule{0.482pt}{0.400pt}}
\multiput(245.00,513.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(247.00,510.94)(0.627,-0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(247.00,511.17)(3.755,-4.000){2}{\rule{0.300pt}{0.400pt}}
\put(252,506.67){\rule{0.482pt}{0.400pt}}
\multiput(252.00,507.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(254.00,505.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(254.00,506.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\put(258,502.17){\rule{0.482pt}{0.400pt}}
\multiput(258.00,503.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(260,500.17){\rule{0.900pt}{0.400pt}}
\multiput(260.00,501.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(264,498.67){\rule{0.482pt}{0.400pt}}
\multiput(264.00,499.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(266.00,497.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(266.00,498.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\put(271,494.67){\rule{0.482pt}{0.400pt}}
\multiput(271.00,495.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(273.00,493.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(273.00,494.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\put(281,490.67){\rule{0.964pt}{0.400pt}}
\multiput(281.00,491.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(285.00,489.95)(1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(285.00,490.17)(6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\put(200.0,611.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(298,486.17){\rule{1.700pt}{0.400pt}}
\multiput(298.00,487.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(294.0,488.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(310,484.67){\rule{2.168pt}{0.400pt}}
\multiput(310.00,485.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(319,483.67){\rule{0.964pt}{0.400pt}}
\multiput(319.00,484.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(306.0,486.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(369,483.67){\rule{0.964pt}{0.400pt}}
\multiput(369.00,483.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(373,484.67){\rule{4.095pt}{0.400pt}}
\multiput(373.00,484.17)(8.500,1.000){2}{\rule{2.048pt}{0.400pt}}
\put(390,485.67){\rule{2.168pt}{0.400pt}}
\multiput(390.00,485.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(399,486.67){\rule{3.854pt}{0.400pt}}
\multiput(399.00,486.17)(8.000,1.000){2}{\rule{1.927pt}{0.400pt}}
\put(415,487.67){\rule{2.168pt}{0.400pt}}
\multiput(415.00,487.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(424,488.67){\rule{4.095pt}{0.400pt}}
\multiput(424.00,488.17)(8.500,1.000){2}{\rule{2.048pt}{0.400pt}}
\put(441,489.67){\rule{1.927pt}{0.400pt}}
\multiput(441.00,489.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(449,491.17){\rule{3.500pt}{0.400pt}}
\multiput(449.00,490.17)(9.736,2.000){2}{\rule{1.750pt}{0.400pt}}
\put(466,492.67){\rule{1.927pt}{0.400pt}}
\multiput(466.00,492.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(474,493.67){\rule{4.095pt}{0.400pt}}
\multiput(474.00,493.17)(8.500,1.000){2}{\rule{2.048pt}{0.400pt}}
\put(491,494.67){\rule{1.927pt}{0.400pt}}
\multiput(491.00,494.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(499,496.17){\rule{3.500pt}{0.400pt}}
\multiput(499.00,495.17)(9.736,2.000){2}{\rule{1.750pt}{0.400pt}}
\put(516,497.67){\rule{2.168pt}{0.400pt}}
\multiput(516.00,497.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(525,498.67){\rule{3.854pt}{0.400pt}}
\multiput(525.00,498.17)(8.000,1.000){2}{\rule{1.927pt}{0.400pt}}
\put(541,499.67){\rule{2.168pt}{0.400pt}}
\multiput(541.00,499.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(550,500.67){\rule{4.095pt}{0.400pt}}
\multiput(550.00,500.17)(8.500,1.000){2}{\rule{2.048pt}{0.400pt}}
\put(567,501.67){\rule{1.927pt}{0.400pt}}
\multiput(567.00,501.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(575,502.67){\rule{4.095pt}{0.400pt}}
\multiput(575.00,502.17)(8.500,1.000){2}{\rule{2.048pt}{0.400pt}}
\put(592,503.67){\rule{1.927pt}{0.400pt}}
\multiput(592.00,503.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\multiput(600.00,505.61)(7.383,0.447){3}{\rule{4.633pt}{0.108pt}}
\multiput(600.00,504.17)(24.383,3.000){2}{\rule{2.317pt}{0.400pt}}
\put(634,507.67){\rule{4.095pt}{0.400pt}}
\multiput(634.00,507.17)(8.500,1.000){2}{\rule{2.048pt}{0.400pt}}
\put(651,509.17){\rule{6.700pt}{0.400pt}}
\multiput(651.00,508.17)(19.094,2.000){2}{\rule{3.350pt}{0.400pt}}
\put(684,510.67){\rule{4.095pt}{0.400pt}}
\multiput(684.00,510.17)(8.500,1.000){2}{\rule{2.048pt}{0.400pt}}
\put(701,512.17){\rule{6.900pt}{0.400pt}}
\multiput(701.00,511.17)(19.679,2.000){2}{\rule{3.450pt}{0.400pt}}
\put(323.0,484.0){\rule[-0.200pt]{11.081pt}{0.400pt}}
\put(751,514.17){\rule{6.900pt}{0.400pt}}
\multiput(751.00,513.17)(19.679,2.000){2}{\rule{3.450pt}{0.400pt}}
\put(785,515.67){\rule{4.095pt}{0.400pt}}
\multiput(785.00,515.17)(8.500,1.000){2}{\rule{2.048pt}{0.400pt}}
\put(802,516.67){\rule{7.950pt}{0.400pt}}
\multiput(802.00,516.17)(16.500,1.000){2}{\rule{3.975pt}{0.400pt}}
\put(735.0,514.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(852,518.17){\rule{6.900pt}{0.400pt}}
\multiput(852.00,517.17)(19.679,2.000){2}{\rule{3.450pt}{0.400pt}}
\put(835.0,518.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(903,519.67){\rule{7.950pt}{0.400pt}}
\multiput(903.00,519.17)(16.500,1.000){2}{\rule{3.975pt}{0.400pt}}
\put(886.0,520.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(953,520.67){\rule{8.191pt}{0.400pt}}
\multiput(953.00,520.17)(17.000,1.000){2}{\rule{4.095pt}{0.400pt}}
\put(936.0,521.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(1003,521.67){\rule{8.191pt}{0.400pt}}
\multiput(1003.00,521.17)(17.000,1.000){2}{\rule{4.095pt}{0.400pt}}
\put(987.0,522.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(1054,522.67){\rule{7.950pt}{0.400pt}}
\multiput(1054.00,522.17)(16.500,1.000){2}{\rule{3.975pt}{0.400pt}}
\put(1037.0,523.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(1104,523.67){\rule{16.140pt}{0.400pt}}
\multiput(1104.00,523.17)(33.500,1.000){2}{\rule{8.070pt}{0.400pt}}
\put(1171,524.67){\rule{8.191pt}{0.400pt}}
\multiput(1171.00,524.17)(17.000,1.000){2}{\rule{4.095pt}{0.400pt}}
\put(1087.0,524.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(1306,525.67){\rule{16.140pt}{0.400pt}}
\multiput(1306.00,525.17)(33.500,1.000){2}{\rule{8.070pt}{0.400pt}}
\put(1205.0,526.0){\rule[-0.200pt]{24.331pt}{0.400pt}}
\put(1373.0,527.0){\rule[-0.200pt]{15.177pt}{0.400pt}}
\put(177,799){\usebox{\plotpoint}}
\put(177,799){\usebox{\plotpoint}}
\put(177,795.67){\rule{0.241pt}{0.400pt}}
\multiput(177.00,796.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(177.0,797.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(178,796){\usebox{\plotpoint}}
\put(178,789.67){\rule{0.241pt}{0.400pt}}
\multiput(178.00,790.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(178.0,791.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(179,790){\usebox{\plotpoint}}
\put(178.67,785){\rule{0.400pt}{0.482pt}}
\multiput(178.17,786.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(179.0,787.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(180,785){\usebox{\plotpoint}}
\put(179.67,779){\rule{0.400pt}{0.482pt}}
\multiput(179.17,780.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(180.0,781.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(181,779){\usebox{\plotpoint}}
\put(180.67,775){\rule{0.400pt}{0.482pt}}
\multiput(180.17,776.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(181.0,777.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(182,775){\usebox{\plotpoint}}
\put(181.67,771){\rule{0.400pt}{0.482pt}}
\multiput(181.17,772.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(182.0,773.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(183,765.67){\rule{0.241pt}{0.400pt}}
\multiput(183.00,766.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(183.0,767.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(183.67,760){\rule{0.400pt}{0.482pt}}
\multiput(183.17,761.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(184.0,762.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(184.67,757){\rule{0.400pt}{0.482pt}}
\multiput(184.17,758.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(185.0,759.0){\usebox{\plotpoint}}
\put(185.67,754){\rule{0.400pt}{0.482pt}}
\multiput(185.17,755.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(186.0,756.0){\usebox{\plotpoint}}
\put(187,749.67){\rule{0.241pt}{0.400pt}}
\multiput(187.00,750.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(187.67,746){\rule{0.400pt}{0.964pt}}
\multiput(187.17,748.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(187.0,751.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(188.67,740){\rule{0.400pt}{0.964pt}}
\multiput(188.17,742.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(189.67,738){\rule{0.400pt}{0.482pt}}
\multiput(189.17,739.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(190.67,735){\rule{0.400pt}{0.723pt}}
\multiput(190.17,736.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(189.0,744.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(191.67,729){\rule{0.400pt}{0.964pt}}
\multiput(191.17,731.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(193,727.67){\rule{0.241pt}{0.400pt}}
\multiput(193.00,728.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(193.67,724){\rule{0.400pt}{0.964pt}}
\multiput(193.17,726.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(192.0,733.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(194.67,720){\rule{0.400pt}{0.723pt}}
\multiput(194.17,721.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(195.67,718){\rule{0.400pt}{0.482pt}}
\multiput(195.17,719.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(196.67,715){\rule{0.400pt}{0.723pt}}
\multiput(196.17,716.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(198,713.67){\rule{0.241pt}{0.400pt}}
\multiput(198.00,714.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(198.67,711){\rule{0.400pt}{0.723pt}}
\multiput(198.17,712.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(195.0,723.0){\usebox{\plotpoint}}
\put(200.17,704){\rule{0.400pt}{1.100pt}}
\multiput(199.17,706.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(201.67,701){\rule{0.400pt}{0.723pt}}
\multiput(201.17,702.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(203.17,696){\rule{0.400pt}{1.100pt}}
\multiput(202.17,698.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(204.67,693){\rule{0.400pt}{0.723pt}}
\multiput(204.17,694.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\multiput(206.61,690.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(205.17,691.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(208.67,686){\rule{0.400pt}{0.723pt}}
\multiput(208.17,687.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(210.17,682){\rule{0.400pt}{0.900pt}}
\multiput(209.17,684.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(211.67,680){\rule{0.400pt}{0.482pt}}
\multiput(211.17,681.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(213.17,676){\rule{0.400pt}{0.900pt}}
\multiput(212.17,678.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(214.67,674){\rule{0.400pt}{0.482pt}}
\multiput(214.17,675.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(216.17,670){\rule{0.400pt}{0.900pt}}
\multiput(215.17,672.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(217.67,668){\rule{0.400pt}{0.482pt}}
\multiput(217.17,669.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(219.17,664){\rule{0.400pt}{0.900pt}}
\multiput(218.17,666.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(220.67,662){\rule{0.400pt}{0.482pt}}
\multiput(220.17,663.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\multiput(222.60,659.09)(0.468,-0.774){5}{\rule{0.113pt}{0.700pt}}
\multiput(221.17,660.55)(4.000,-4.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(226.00,654.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(226.00,655.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(229.60,650.09)(0.468,-0.774){5}{\rule{0.113pt}{0.700pt}}
\multiput(228.17,651.55)(4.000,-4.547){2}{\rule{0.400pt}{0.350pt}}
\put(233.17,644){\rule{0.400pt}{0.700pt}}
\multiput(232.17,645.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(235.60,641.09)(0.468,-0.774){5}{\rule{0.113pt}{0.700pt}}
\multiput(234.17,642.55)(4.000,-4.547){2}{\rule{0.400pt}{0.350pt}}
\put(239,636.17){\rule{0.482pt}{0.400pt}}
\multiput(239.00,637.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(241.60,633.51)(0.468,-0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(240.17,634.75)(4.000,-3.755){2}{\rule{0.400pt}{0.300pt}}
\put(245,629.17){\rule{0.482pt}{0.400pt}}
\multiput(245.00,630.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(247.00,627.93)(0.487,-0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(247.00,628.17)(3.962,-5.000){2}{\rule{0.250pt}{0.400pt}}
\put(252,622.17){\rule{0.482pt}{0.400pt}}
\multiput(252.00,623.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(254.00,620.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(254.00,621.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\put(258,616.17){\rule{0.482pt}{0.400pt}}
\multiput(258.00,617.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(260.00,614.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(260.00,615.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\put(264,611.17){\rule{0.482pt}{0.400pt}}
\multiput(264.00,612.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(266.00,609.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(266.00,610.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\put(271,606.17){\rule{0.482pt}{0.400pt}}
\multiput(271.00,607.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(273.00,604.93)(0.671,-0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(273.00,605.17)(6.685,-6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(281.00,598.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(281.00,599.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(285.00,595.93)(0.933,-0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(285.00,596.17)(7.298,-5.000){2}{\rule{0.410pt}{0.400pt}}
\put(294,590.17){\rule{0.900pt}{0.400pt}}
\multiput(294.00,591.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(298.00,588.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(298.00,589.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\put(306,584.17){\rule{0.900pt}{0.400pt}}
\multiput(306.00,585.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(310.00,582.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(310.00,583.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\put(319,578.17){\rule{0.900pt}{0.400pt}}
\multiput(319.00,579.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(323.00,576.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(323.00,577.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\put(331,573.17){\rule{1.100pt}{0.400pt}}
\multiput(331.00,574.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(336,571.17){\rule{1.700pt}{0.400pt}}
\multiput(336.00,572.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(344,569.17){\rule{0.900pt}{0.400pt}}
\multiput(344.00,570.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(348,567.17){\rule{1.900pt}{0.400pt}}
\multiput(348.00,568.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\put(357,565.67){\rule{0.964pt}{0.400pt}}
\multiput(357.00,566.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(361.00,564.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(361.00,565.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\put(369,561.67){\rule{0.964pt}{0.400pt}}
\multiput(369.00,562.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(373.00,560.95)(3.588,-0.447){3}{\rule{2.367pt}{0.108pt}}
\multiput(373.00,561.17)(12.088,-3.000){2}{\rule{1.183pt}{0.400pt}}
\put(390,557.17){\rule{1.900pt}{0.400pt}}
\multiput(390.00,558.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(399.00,555.95)(3.365,-0.447){3}{\rule{2.233pt}{0.108pt}}
\multiput(399.00,556.17)(11.365,-3.000){2}{\rule{1.117pt}{0.400pt}}
\put(415,552.67){\rule{2.168pt}{0.400pt}}
\multiput(415.00,553.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\multiput(424.00,551.95)(3.588,-0.447){3}{\rule{2.367pt}{0.108pt}}
\multiput(424.00,552.17)(12.088,-3.000){2}{\rule{1.183pt}{0.400pt}}
\put(441,548.67){\rule{1.927pt}{0.400pt}}
\multiput(441.00,549.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(449,547.17){\rule{3.500pt}{0.400pt}}
\multiput(449.00,548.17)(9.736,-2.000){2}{\rule{1.750pt}{0.400pt}}
\put(200.0,709.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(474,545.17){\rule{3.500pt}{0.400pt}}
\multiput(474.00,546.17)(9.736,-2.000){2}{\rule{1.750pt}{0.400pt}}
\put(491,543.67){\rule{1.927pt}{0.400pt}}
\multiput(491.00,544.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(499,542.67){\rule{4.095pt}{0.400pt}}
\multiput(499.00,543.17)(8.500,-1.000){2}{\rule{2.048pt}{0.400pt}}
\put(516,541.67){\rule{2.168pt}{0.400pt}}
\multiput(516.00,542.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(525,540.67){\rule{3.854pt}{0.400pt}}
\multiput(525.00,541.17)(8.000,-1.000){2}{\rule{1.927pt}{0.400pt}}
\put(466.0,547.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(550,539.67){\rule{4.095pt}{0.400pt}}
\multiput(550.00,540.17)(8.500,-1.000){2}{\rule{2.048pt}{0.400pt}}
\put(541.0,541.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(575,538.67){\rule{4.095pt}{0.400pt}}
\multiput(575.00,539.17)(8.500,-1.000){2}{\rule{2.048pt}{0.400pt}}
\put(592,537.67){\rule{1.927pt}{0.400pt}}
\multiput(592.00,538.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(600,536.67){\rule{8.191pt}{0.400pt}}
\multiput(600.00,537.17)(17.000,-1.000){2}{\rule{4.095pt}{0.400pt}}
\put(567.0,540.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(651,535.67){\rule{7.950pt}{0.400pt}}
\multiput(651.00,536.17)(16.500,-1.000){2}{\rule{3.975pt}{0.400pt}}
\put(684,534.67){\rule{4.095pt}{0.400pt}}
\multiput(684.00,535.17)(8.500,-1.000){2}{\rule{2.048pt}{0.400pt}}
\put(634.0,537.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(735,533.67){\rule{3.854pt}{0.400pt}}
\multiput(735.00,534.17)(8.000,-1.000){2}{\rule{1.927pt}{0.400pt}}
\put(701.0,535.0){\rule[-0.200pt]{8.191pt}{0.400pt}}
\put(802,532.67){\rule{7.950pt}{0.400pt}}
\multiput(802.00,533.17)(16.500,-1.000){2}{\rule{3.975pt}{0.400pt}}
\put(751.0,534.0){\rule[-0.200pt]{12.286pt}{0.400pt}}
\put(903,531.67){\rule{7.950pt}{0.400pt}}
\multiput(903.00,532.17)(16.500,-1.000){2}{\rule{3.975pt}{0.400pt}}
\put(835.0,533.0){\rule[-0.200pt]{16.381pt}{0.400pt}}
\put(1054,530.67){\rule{7.950pt}{0.400pt}}
\multiput(1054.00,531.17)(16.500,-1.000){2}{\rule{3.975pt}{0.400pt}}
\put(936.0,532.0){\rule[-0.200pt]{28.426pt}{0.400pt}}
\put(1087.0,531.0){\rule[-0.200pt]{84.074pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(177,165){\usebox{\plotpoint}}
\put(177.0,165.0){\rule[-0.400pt]{0.800pt}{1.686pt}}
\put(177.0,172.0){\usebox{\plotpoint}}
\put(178,186.84){\rule{0.241pt}{0.800pt}}
\multiput(178.00,186.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(178.0,172.0){\rule[-0.400pt]{0.800pt}{3.854pt}}
\put(177.84,199){\rule{0.800pt}{0.723pt}}
\multiput(177.34,199.00)(1.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(179.0,189.0){\rule[-0.400pt]{0.800pt}{2.409pt}}
\put(178.84,215){\rule{0.800pt}{0.723pt}}
\multiput(178.34,215.00)(1.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(180.0,202.0){\rule[-0.400pt]{0.800pt}{3.132pt}}
\put(179.84,225){\rule{0.800pt}{0.723pt}}
\multiput(179.34,225.00)(1.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(181.0,218.0){\rule[-0.400pt]{0.800pt}{1.686pt}}
\put(180.84,234){\rule{0.800pt}{1.445pt}}
\multiput(180.34,234.00)(1.000,3.000){2}{\rule{0.800pt}{0.723pt}}
\put(182.0,228.0){\rule[-0.400pt]{0.800pt}{1.445pt}}
\put(181.84,249){\rule{0.800pt}{0.723pt}}
\multiput(181.34,249.00)(1.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(183.0,240.0){\rule[-0.400pt]{0.800pt}{2.168pt}}
\put(182.84,260){\rule{0.800pt}{1.204pt}}
\multiput(182.34,260.00)(1.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(184.0,252.0){\rule[-0.400pt]{0.800pt}{1.927pt}}
\put(183.84,268){\rule{0.800pt}{1.204pt}}
\multiput(183.34,268.00)(1.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(185.0,265.0){\usebox{\plotpoint}}
\put(184.84,275){\rule{0.800pt}{1.204pt}}
\multiput(184.34,275.00)(1.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(186.0,273.0){\usebox{\plotpoint}}
\put(185.84,287){\rule{0.800pt}{0.482pt}}
\multiput(185.34,287.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(186.84,289){\rule{0.800pt}{2.168pt}}
\multiput(186.34,289.00)(1.000,4.500){2}{\rule{0.800pt}{1.084pt}}
\put(187.0,280.0){\rule[-0.400pt]{0.800pt}{1.686pt}}
\put(187.84,302){\rule{0.800pt}{1.927pt}}
\multiput(187.34,302.00)(1.000,4.000){2}{\rule{0.800pt}{0.964pt}}
\put(188.84,310){\rule{0.800pt}{0.723pt}}
\multiput(188.34,310.00)(1.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(189.84,313){\rule{0.800pt}{1.927pt}}
\multiput(189.34,313.00)(1.000,4.000){2}{\rule{0.800pt}{0.964pt}}
\put(189.0,298.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(190.84,324){\rule{0.800pt}{1.686pt}}
\multiput(190.34,324.00)(1.000,3.500){2}{\rule{0.800pt}{0.843pt}}
\put(191.84,331){\rule{0.800pt}{0.723pt}}
\multiput(191.34,331.00)(1.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(192.84,334){\rule{0.800pt}{1.686pt}}
\multiput(192.34,334.00)(1.000,3.500){2}{\rule{0.800pt}{0.843pt}}
\put(192.0,321.0){\usebox{\plotpoint}}
\put(193.84,344){\rule{0.800pt}{1.445pt}}
\multiput(193.34,344.00)(1.000,3.000){2}{\rule{0.800pt}{0.723pt}}
\put(194.84,350){\rule{0.800pt}{0.723pt}}
\multiput(194.34,350.00)(1.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(195.84,353){\rule{0.800pt}{1.204pt}}
\multiput(195.34,353.00)(1.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(196.84,358){\rule{0.800pt}{0.723pt}}
\multiput(196.34,358.00)(1.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(197.84,361){\rule{0.800pt}{1.204pt}}
\multiput(197.34,361.00)(1.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(195.0,341.0){\usebox{\plotpoint}}
\put(199.34,368){\rule{0.800pt}{2.409pt}}
\multiput(198.34,368.00)(2.000,5.000){2}{\rule{0.800pt}{1.204pt}}
\put(200.84,378){\rule{0.800pt}{0.964pt}}
\multiput(200.34,378.00)(1.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(202.34,382){\rule{0.800pt}{2.168pt}}
\multiput(201.34,382.00)(2.000,4.500){2}{\rule{0.800pt}{1.084pt}}
\put(203.84,391){\rule{0.800pt}{0.964pt}}
\multiput(203.34,391.00)(1.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(205.84,395){\rule{0.800pt}{1.686pt}}
\multiput(204.34,395.00)(3.000,3.500){2}{\rule{0.800pt}{0.843pt}}
\put(207.84,402){\rule{0.800pt}{0.964pt}}
\multiput(207.34,402.00)(1.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(209.34,406){\rule{0.800pt}{1.445pt}}
\multiput(208.34,406.00)(2.000,3.000){2}{\rule{0.800pt}{0.723pt}}
\put(210.84,412){\rule{0.800pt}{0.723pt}}
\multiput(210.34,412.00)(1.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(212.34,415){\rule{0.800pt}{1.445pt}}
\multiput(211.34,415.00)(2.000,3.000){2}{\rule{0.800pt}{0.723pt}}
\put(213.84,421){\rule{0.800pt}{0.723pt}}
\multiput(213.34,421.00)(1.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(215.34,424){\rule{0.800pt}{1.204pt}}
\multiput(214.34,424.00)(2.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(216.84,429){\rule{0.800pt}{0.723pt}}
\multiput(216.34,429.00)(1.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(218.34,432){\rule{0.800pt}{1.204pt}}
\multiput(217.34,432.00)(2.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(219.84,437){\rule{0.800pt}{0.482pt}}
\multiput(219.34,437.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(222.34,439){\rule{0.800pt}{2.000pt}}
\multiput(220.34,439.00)(4.000,4.849){2}{\rule{0.800pt}{1.000pt}}
\put(225.84,448){\rule{0.800pt}{0.964pt}}
\multiput(224.34,448.00)(3.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(229.34,452){\rule{0.800pt}{1.600pt}}
\multiput(227.34,452.00)(4.000,3.679){2}{\rule{0.800pt}{0.800pt}}
\put(232.34,459){\rule{0.800pt}{0.723pt}}
\multiput(231.34,459.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(235.34,462){\rule{0.800pt}{1.400pt}}
\multiput(233.34,462.00)(4.000,3.094){2}{\rule{0.800pt}{0.700pt}}
\put(238.34,468){\rule{0.800pt}{0.723pt}}
\multiput(237.34,468.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(241.34,471){\rule{0.800pt}{1.200pt}}
\multiput(239.34,471.00)(4.000,2.509){2}{\rule{0.800pt}{0.600pt}}
\put(245,475.34){\rule{0.482pt}{0.800pt}}
\multiput(245.00,474.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\multiput(247.00,479.38)(0.424,0.560){3}{\rule{1.000pt}{0.135pt}}
\multiput(247.00,476.34)(2.924,5.000){2}{\rule{0.500pt}{0.800pt}}
\put(252,482.34){\rule{0.482pt}{0.800pt}}
\multiput(252.00,481.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(254,484.84){\rule{0.964pt}{0.800pt}}
\multiput(254.00,483.34)(2.000,3.000){2}{\rule{0.482pt}{0.800pt}}
\put(258,487.34){\rule{0.482pt}{0.800pt}}
\multiput(258.00,486.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(260,489.84){\rule{0.964pt}{0.800pt}}
\multiput(260.00,488.34)(2.000,3.000){2}{\rule{0.482pt}{0.800pt}}
\put(264,492.34){\rule{0.482pt}{0.800pt}}
\multiput(264.00,491.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(266,494.84){\rule{1.204pt}{0.800pt}}
\multiput(266.00,493.34)(2.500,3.000){2}{\rule{0.602pt}{0.800pt}}
\put(271,496.84){\rule{0.482pt}{0.800pt}}
\multiput(271.00,496.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\multiput(273.00,500.38)(0.928,0.560){3}{\rule{1.480pt}{0.135pt}}
\multiput(273.00,497.34)(4.928,5.000){2}{\rule{0.740pt}{0.800pt}}
\put(281,503.34){\rule{0.964pt}{0.800pt}}
\multiput(281.00,502.34)(2.000,2.000){2}{\rule{0.482pt}{0.800pt}}
\put(285,506.34){\rule{2.000pt}{0.800pt}}
\multiput(285.00,504.34)(4.849,4.000){2}{\rule{1.000pt}{0.800pt}}
\put(294,508.84){\rule{0.964pt}{0.800pt}}
\multiput(294.00,508.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(298,510.84){\rule{1.927pt}{0.800pt}}
\multiput(298.00,509.34)(4.000,3.000){2}{\rule{0.964pt}{0.800pt}}
\put(306,512.84){\rule{0.964pt}{0.800pt}}
\multiput(306.00,512.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(310,514.84){\rule{2.168pt}{0.800pt}}
\multiput(310.00,513.34)(4.500,3.000){2}{\rule{1.084pt}{0.800pt}}
\put(319,516.84){\rule{0.964pt}{0.800pt}}
\multiput(319.00,516.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(323,518.34){\rule{1.927pt}{0.800pt}}
\multiput(323.00,517.34)(4.000,2.000){2}{\rule{0.964pt}{0.800pt}}
\put(200.0,366.0){\usebox{\plotpoint}}
\put(336,520.34){\rule{1.927pt}{0.800pt}}
\multiput(336.00,519.34)(4.000,2.000){2}{\rule{0.964pt}{0.800pt}}
\put(331.0,521.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(348,522.34){\rule{2.168pt}{0.800pt}}
\multiput(348.00,521.34)(4.500,2.000){2}{\rule{1.084pt}{0.800pt}}
\put(344.0,523.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(361,523.84){\rule{1.927pt}{0.800pt}}
\multiput(361.00,523.34)(4.000,1.000){2}{\rule{0.964pt}{0.800pt}}
\put(357.0,525.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(373,525.34){\rule{4.095pt}{0.800pt}}
\multiput(373.00,524.34)(8.500,2.000){2}{\rule{2.048pt}{0.800pt}}
\put(369.0,526.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(399,526.84){\rule{3.854pt}{0.800pt}}
\multiput(399.00,526.34)(8.000,1.000){2}{\rule{1.927pt}{0.800pt}}
\put(415,527.84){\rule{2.168pt}{0.800pt}}
\multiput(415.00,527.34)(4.500,1.000){2}{\rule{1.084pt}{0.800pt}}
\put(390.0,528.0){\rule[-0.400pt]{2.168pt}{0.800pt}}
\put(441,528.84){\rule{1.927pt}{0.800pt}}
\multiput(441.00,528.34)(4.000,1.000){2}{\rule{0.964pt}{0.800pt}}
\put(424.0,530.0){\rule[-0.400pt]{4.095pt}{0.800pt}}
\put(751,528.84){\rule{8.191pt}{0.800pt}}
\multiput(751.00,529.34)(17.000,-1.000){2}{\rule{4.095pt}{0.800pt}}
\put(449.0,531.0){\rule[-0.400pt]{72.752pt}{0.800pt}}
\put(785.0,530.0){\rule[-0.400pt]{156.826pt}{0.800pt}}
\end{picture}
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{0}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,266.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,266){\makebox(0,0)[r]{0.05}}
\put(1416.0,266.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,419.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,419){\makebox(0,0)[r]{0.10}}
\put(1416.0,419.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,571.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,571){\makebox(0,0)[r]{0.15}}
\put(1416.0,571.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,724.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,724){\makebox(0,0)[r]{0.20}}
\put(1416.0,724.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{0.25}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){0}}
\put(220.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(463.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(463,68){\makebox(0,0){0.05}}
\put(463.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(706.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(706,68){\makebox(0,0){0.10}}
\put(706.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(950.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(950,68){\makebox(0,0){0.15}}
\put(950.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1193.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1193,68){\makebox(0,0){0.20}}
\put(1193.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){0.25}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,495){\makebox(0,0){$D$}}
\put(828,3){\makebox(0,0){$f(M,\phi_\infty)$}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(405,229){\makebox(0,0){$\star$}}
\put(497,287){\makebox(0,0){$\star$}}
\put(585,342){\makebox(0,0){$\star$}}
\put(609,357){\makebox(0,0){$\star$}}
\put(663,391){\makebox(0,0){$\star$}}
\put(740,443){\makebox(0,0){$\star$}}
\put(755,452){\makebox(0,0){$\star$}}
\put(828,510){\makebox(0,0){$\star$}}
\put(882,532){\makebox(0,0){$\star$}}
\put(1047,654){\makebox(0,0){$\star$}}
\put(1139,709){\makebox(0,0){$\star$}}
\put(220,113){\usebox{\plotpoint}}
\multiput(220.00,113.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(220.00,112.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(232.00,121.59)(0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(232.00,120.17)(11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(245.00,128.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(245.00,127.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(257.00,136.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(257.00,135.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(269.00,144.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(269.00,143.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(281.00,152.59)(0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(281.00,151.17)(11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(294.00,159.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(294.00,158.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(306.00,167.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(306.00,166.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(318.00,175.59)(0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(318.00,174.17)(11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(331.00,182.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(331.00,181.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(343.00,190.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(343.00,189.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(355.00,198.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(355.00,197.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(367.00,206.59)(0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(367.00,205.17)(11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(380.00,213.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(380.00,212.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(392.00,221.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(392.00,220.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(404.00,229.59)(0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(404.00,228.17)(11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(417.00,236.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(417.00,235.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(429.00,244.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(429.00,243.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(441.00,252.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(441.00,251.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(453.00,260.59)(0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(453.00,259.17)(11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(466.00,267.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(466.00,266.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(478.00,275.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(478.00,274.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(490.00,283.59)(0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(490.00,282.17)(11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(503.00,290.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(503.00,289.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(515.00,298.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(515.00,297.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(527.00,306.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(527.00,305.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(539.00,314.59)(0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(539.00,313.17)(11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(552.00,321.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(552.00,320.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(564.00,329.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(564.00,328.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(576.00,337.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(576.00,336.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(588.00,345.59)(0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(588.00,344.17)(11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(601.00,352.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(601.00,351.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(613.00,360.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(613.00,359.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(625.00,368.59)(0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(625.00,367.17)(11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(638.00,375.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(638.00,374.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(650.00,383.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(650.00,382.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(662.00,391.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(662.00,390.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(674.00,399.59)(0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(674.00,398.17)(11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(687.00,406.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(687.00,405.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(699.00,414.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(699.00,413.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(711.00,422.59)(0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(711.00,421.17)(11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(724.00,429.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(724.00,428.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(736.00,437.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(736.00,436.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(748.00,445.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(748.00,444.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(760.00,453.59)(0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(760.00,452.17)(11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(773.00,460.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(773.00,459.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(785.00,468.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(785.00,467.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(797.00,476.59)(0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(797.00,475.17)(11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(810.00,483.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(810.00,482.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(822.00,491.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(822.00,490.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(834.00,499.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(834.00,498.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(846.00,507.59)(0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(846.00,506.17)(11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(859.00,514.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(859.00,513.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(871.00,522.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(871.00,521.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(883.00,530.59)(0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(883.00,529.17)(11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(896.00,537.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(896.00,536.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(908.00,545.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(908.00,544.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(920.00,553.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(920.00,552.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(932.00,561.59)(0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(932.00,560.17)(11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(945.00,568.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(945.00,567.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(957.00,576.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(957.00,575.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(969.00,584.59)(0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(969.00,583.17)(11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(982.00,591.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(982.00,590.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(994.00,599.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(994.00,598.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1006.00,607.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(1006.00,606.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1018.00,615.59)(0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(1018.00,614.17)(11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(1031.00,622.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(1031.00,621.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1043.00,630.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(1043.00,629.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1055.00,638.59)(0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(1055.00,637.17)(11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(1068.00,645.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(1068.00,644.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1080.00,653.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(1080.00,652.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1092.00,661.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(1092.00,660.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1104.00,669.59)(0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(1104.00,668.17)(11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(1117.00,676.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(1117.00,675.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1129.00,684.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(1129.00,683.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1141.00,692.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(1141.00,691.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1153.00,700.59)(0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(1153.00,699.17)(11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(1166.00,707.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(1166.00,706.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1178.00,715.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(1178.00,714.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1190.00,723.59)(0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(1190.00,722.17)(11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(1203.00,730.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(1203.00,729.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1215.00,738.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(1215.00,737.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1227.00,746.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(1227.00,745.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1239.00,754.59)(0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(1239.00,753.17)(11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(1252.00,761.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(1252.00,760.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1264.00,769.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(1264.00,768.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1276.00,777.59)(0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(1276.00,776.17)(11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(1289.00,784.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(1289.00,783.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1301.00,792.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(1301.00,791.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1313.00,800.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(1313.00,799.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1325.00,808.59)(0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(1325.00,807.17)(11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(1338.00,815.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(1338.00,814.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1350.00,823.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(1350.00,822.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1362.00,831.59)(0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(1362.00,830.17)(11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(1375.00,838.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(1375.00,837.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1387.00,846.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(1387.00,845.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1399.00,854.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(1399.00,853.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1411.00,862.59)(0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(1411.00,861.17)(11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(1424.00,869.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(1424.00,868.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\end{picture}
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{-1.0}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,659.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,659){\makebox(0,0)[r]{-1.2}}
\put(1416.0,659.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,440.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,440){\makebox(0,0)[r]{-1.4}}
\put(1416.0,440.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,222.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,222){\makebox(0,0)[r]{-1.6}}
\put(1416.0,222.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(341.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(341,68){\makebox(0,0){$1$}}
\put(341.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(889.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(889,68){\makebox(0,0){$10$}}
\put(889.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){$10^2$}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,495){\makebox(0,0){$\phi(r)$}}
\put(828,23){\makebox(0,0){$r$}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(1372,193.67){\rule{1.686pt}{0.400pt}}
\multiput(1375.50,193.17)(-3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1379.0,194.0){\rule[-0.200pt]{13.731pt}{0.400pt}}
\put(1311,194.67){\rule{1.927pt}{0.400pt}}
\multiput(1315.00,194.17)(-4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1319.0,195.0){\rule[-0.200pt]{12.768pt}{0.400pt}}
\put(1271,195.67){\rule{2.168pt}{0.400pt}}
\multiput(1275.50,195.17)(-4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(1280.0,196.0){\rule[-0.200pt]{7.468pt}{0.400pt}}
\put(1234,196.67){\rule{1.204pt}{0.400pt}}
\multiput(1236.50,196.17)(-2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1239.0,197.0){\rule[-0.200pt]{7.709pt}{0.400pt}}
\put(1197,197.67){\rule{1.445pt}{0.400pt}}
\multiput(1200.00,197.17)(-3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1203.0,198.0){\rule[-0.200pt]{7.468pt}{0.400pt}}
\put(1168,198.67){\rule{1.927pt}{0.400pt}}
\multiput(1172.00,198.17)(-4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1176.0,199.0){\rule[-0.200pt]{5.059pt}{0.400pt}}
\put(1145,199.67){\rule{1.927pt}{0.400pt}}
\multiput(1149.00,199.17)(-4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1153.0,200.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(1119,200.67){\rule{2.168pt}{0.400pt}}
\multiput(1123.50,200.17)(-4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(1128.0,201.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(1099,201.67){\rule{1.204pt}{0.400pt}}
\multiput(1101.50,201.17)(-2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1104.0,202.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(1084,202.67){\rule{1.204pt}{0.400pt}}
\multiput(1086.50,202.17)(-2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1089.0,203.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1055,203.67){\rule{2.891pt}{0.400pt}}
\multiput(1061.00,203.17)(-6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1049,204.67){\rule{1.445pt}{0.400pt}}
\multiput(1052.00,204.17)(-3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1067.0,204.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(1030,205.67){\rule{1.445pt}{0.400pt}}
\multiput(1033.00,205.17)(-3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1016,206.67){\rule{3.373pt}{0.400pt}}
\multiput(1023.00,206.17)(-7.000,1.000){2}{\rule{1.686pt}{0.400pt}}
\put(1036.0,206.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(1001,207.67){\rule{1.927pt}{0.400pt}}
\multiput(1005.00,207.17)(-4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1009.0,208.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(990,208.67){\rule{1.686pt}{0.400pt}}
\multiput(993.50,208.17)(-3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(997.0,209.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(977,209.67){\rule{2.168pt}{0.400pt}}
\multiput(981.50,209.17)(-4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(986.0,210.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(964,210.67){\rule{2.168pt}{0.400pt}}
\multiput(968.50,210.17)(-4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(973.0,211.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(951,211.67){\rule{2.168pt}{0.400pt}}
\multiput(955.50,211.17)(-4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(946,212.67){\rule{1.204pt}{0.400pt}}
\multiput(948.50,212.17)(-2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(936,213.67){\rule{2.409pt}{0.400pt}}
\multiput(941.00,213.17)(-5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(960.0,212.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(921,214.67){\rule{2.409pt}{0.400pt}}
\multiput(926.00,214.17)(-5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(915,215.67){\rule{1.445pt}{0.400pt}}
\multiput(918.00,215.17)(-3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(904,216.67){\rule{2.650pt}{0.400pt}}
\multiput(909.50,216.17)(-5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(899,217.67){\rule{1.204pt}{0.400pt}}
\multiput(901.50,217.17)(-2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(887,219.17){\rule{2.500pt}{0.400pt}}
\multiput(893.81,218.17)(-6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(931.0,215.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(867,221.17){\rule{2.700pt}{0.400pt}}
\multiput(874.40,220.17)(-7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(861,222.67){\rule{1.445pt}{0.400pt}}
\multiput(864.00,222.17)(-3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(854,223.67){\rule{1.686pt}{0.400pt}}
\multiput(857.50,223.17)(-3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(850,224.67){\rule{0.964pt}{0.400pt}}
\multiput(852.00,224.17)(-2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(843,225.67){\rule{1.686pt}{0.400pt}}
\multiput(846.50,225.17)(-3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(880.0,221.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(832,227.17){\rule{1.500pt}{0.400pt}}
\multiput(835.89,226.17)(-3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(839.0,227.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(820,229.17){\rule{1.700pt}{0.400pt}}
\multiput(824.47,228.17)(-4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(828.0,229.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(807,231.17){\rule{1.900pt}{0.400pt}}
\multiput(812.06,230.17)(-5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(803,232.67){\rule{0.964pt}{0.400pt}}
\multiput(805.00,232.17)(-2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(794,233.67){\rule{2.168pt}{0.400pt}}
\multiput(798.50,233.17)(-4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(789,234.67){\rule{1.204pt}{0.400pt}}
\multiput(791.50,234.17)(-2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(780,236.17){\rule{1.900pt}{0.400pt}}
\multiput(785.06,235.17)(-5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(775,237.67){\rule{1.204pt}{0.400pt}}
\multiput(777.50,237.17)(-2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(765,239.17){\rule{2.100pt}{0.400pt}}
\multiput(770.64,238.17)(-5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(760,241.17){\rule{1.100pt}{0.400pt}}
\multiput(762.72,240.17)(-2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(749,243.17){\rule{2.300pt}{0.400pt}}
\multiput(755.23,242.17)(-6.226,2.000){2}{\rule{1.150pt}{0.400pt}}
\put(744,244.67){\rule{1.204pt}{0.400pt}}
\multiput(746.50,244.17)(-2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\multiput(736.94,246.61)(-2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(740.47,245.17)(-8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\put(726,249.17){\rule{1.300pt}{0.400pt}}
\multiput(729.30,248.17)(-3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(718.94,251.61)(-2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(722.47,250.17)(-8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\put(707,254.17){\rule{1.500pt}{0.400pt}}
\multiput(710.89,253.17)(-3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(701.19,256.60)(-1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(704.09,255.17)(-10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(689.71,260.61)(-1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(691.86,259.17)(-4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\put(680,263.17){\rule{1.500pt}{0.400pt}}
\multiput(683.89,262.17)(-3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(676,264.67){\rule{0.964pt}{0.400pt}}
\multiput(678.00,264.17)(-2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(671.71,266.61)(-1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(673.86,265.17)(-4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\put(665,268.67){\rule{0.964pt}{0.400pt}}
\multiput(667.00,268.17)(-2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(660.16,270.61)(-1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(662.58,269.17)(-5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\put(653,273.17){\rule{0.900pt}{0.400pt}}
\multiput(655.13,272.17)(-2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(647.60,275.61)(-1.802,0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(650.30,274.17)(-6.302,3.000){2}{\rule{0.650pt}{0.400pt}}
\put(640,278.17){\rule{0.900pt}{0.400pt}}
\multiput(642.13,277.17)(-2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(634.60,280.61)(-1.802,0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(637.30,279.17)(-6.302,3.000){2}{\rule{0.650pt}{0.400pt}}
\put(627,283.17){\rule{0.900pt}{0.400pt}}
\multiput(629.13,282.17)(-2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(622.43,285.60)(-1.358,0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(624.72,284.17)(-7.717,4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(613.82,289.61)(-0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(615.41,288.17)(-3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(607.85,292.60)(-1.212,0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(609.92,291.17)(-6.924,4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(599.26,296.61)(-1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(601.13,295.17)(-4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(593.82,299.59)(-0.852,0.482){9}{\rule{0.767pt}{0.116pt}}
\multiput(595.41,298.17)(-8.409,6.000){2}{\rule{0.383pt}{0.400pt}}
\put(581,305.17){\rule{1.300pt}{0.400pt}}
\multiput(584.30,304.17)(-3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(577.98,307.59)(-0.798,0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(579.49,306.17)(-9.488,7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(566.26,314.61)(-1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(568.13,313.17)(-4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(561.09,317.59)(-0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(562.55,316.17)(-10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(549.09,325.60)(-0.774,0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(550.55,324.17)(-4.547,4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(542.68,329.60)(-0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(544.34,328.17)(-5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(536.92,333.61)(-0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(537.96,332.17)(-1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(533.26,336.59)(-0.710,0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(534.63,335.17)(-5.630,5.000){2}{\rule{0.330pt}{0.400pt}}
\put(525,341.17){\rule{0.900pt}{0.400pt}}
\multiput(527.13,340.17)(-2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(522.26,343.59)(-0.710,0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(523.63,342.17)(-5.630,5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(515.92,348.61)(-0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(516.96,347.17)(-1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(512.37,351.59)(-0.671,0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(513.69,350.17)(-6.685,6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(504.37,357.61)(-0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(505.69,356.17)(-2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(500.69,360.59)(-0.569,0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(501.84,359.17)(-6.844,7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(492.37,367.61)(-0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(493.69,366.17)(-2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(488.92,370.59)(-0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(489.96,369.17)(-6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(480.92,378.60)(-0.481,0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(481.96,377.17)(-2.962,4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(476.72,382.59)(-0.560,0.488){13}{\rule{0.550pt}{0.117pt}}
\multiput(477.86,381.17)(-7.858,8.000){2}{\rule{0.275pt}{0.400pt}}
\multiput(468.94,390.00)(-0.468,0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(469.17,390.00)(-4.000,3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(463.92,395.59)(-0.495,0.489){15}{\rule{0.500pt}{0.118pt}}
\multiput(464.96,394.17)(-7.962,9.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(454.92,404.59)(-0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(455.96,403.17)(-3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(450.92,409.00)(-0.491,0.547){17}{\rule{0.118pt}{0.540pt}}
\multiput(451.17,409.00)(-10.000,9.879){2}{\rule{0.400pt}{0.270pt}}
\multiput(440.93,420.00)(-0.477,0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(441.17,420.00)(-5.000,4.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(435.92,426.00)(-0.491,0.652){17}{\rule{0.118pt}{0.620pt}}
\multiput(436.17,426.00)(-10.000,11.713){2}{\rule{0.400pt}{0.310pt}}
\multiput(425.93,439.00)(-0.482,0.581){9}{\rule{0.116pt}{0.567pt}}
\multiput(426.17,439.00)(-6.000,5.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(419.93,446.00)(-0.477,0.710){7}{\rule{0.115pt}{0.660pt}}
\multiput(420.17,446.00)(-5.000,5.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(414.95,453.00)(-0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(415.17,453.00)(-3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(411.93,457.00)(-0.482,0.671){9}{\rule{0.116pt}{0.633pt}}
\multiput(412.17,457.00)(-6.000,6.685){2}{\rule{0.400pt}{0.317pt}}
\put(405.17,465){\rule{0.400pt}{0.900pt}}
\multiput(406.17,465.00)(-2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(403.93,469.00)(-0.482,0.671){9}{\rule{0.116pt}{0.633pt}}
\multiput(404.17,469.00)(-6.000,6.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(397.95,477.00)(-0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(398.17,477.00)(-3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(394.93,482.00)(-0.485,0.645){11}{\rule{0.117pt}{0.614pt}}
\multiput(395.17,482.00)(-7.000,7.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(387.95,491.00)(-0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(388.17,491.00)(-3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(384.93,496.00)(-0.482,0.852){9}{\rule{0.116pt}{0.767pt}}
\multiput(385.17,496.00)(-6.000,8.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(378.95,506.00)(-0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(379.17,506.00)(-3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(375.93,511.00)(-0.485,0.798){11}{\rule{0.117pt}{0.729pt}}
\multiput(376.17,511.00)(-7.000,9.488){2}{\rule{0.400pt}{0.364pt}}
\multiput(368.95,522.00)(-0.447,1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(369.17,522.00)(-3.000,4.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(365.93,528.00)(-0.485,0.950){11}{\rule{0.117pt}{0.843pt}}
\multiput(366.17,528.00)(-7.000,11.251){2}{\rule{0.400pt}{0.421pt}}
\multiput(358.94,541.00)(-0.468,0.774){5}{\rule{0.113pt}{0.700pt}}
\multiput(359.17,541.00)(-4.000,4.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(354.93,547.00)(-0.485,0.950){11}{\rule{0.117pt}{0.843pt}}
\multiput(355.17,547.00)(-7.000,11.251){2}{\rule{0.400pt}{0.421pt}}
\multiput(347.94,560.00)(-0.468,0.920){5}{\rule{0.113pt}{0.800pt}}
\multiput(348.17,560.00)(-4.000,5.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(343.93,567.00)(-0.485,1.103){11}{\rule{0.117pt}{0.957pt}}
\multiput(344.17,567.00)(-7.000,13.013){2}{\rule{0.400pt}{0.479pt}}
\multiput(336.94,582.00)(-0.468,1.066){5}{\rule{0.113pt}{0.900pt}}
\multiput(337.17,582.00)(-4.000,6.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(332.93,590.00)(-0.488,1.022){13}{\rule{0.117pt}{0.900pt}}
\multiput(333.17,590.00)(-8.000,14.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(324.94,606.00)(-0.468,1.212){5}{\rule{0.113pt}{1.000pt}}
\multiput(325.17,606.00)(-4.000,6.924){2}{\rule{0.400pt}{0.500pt}}
\multiput(320.93,615.00)(-0.477,0.933){7}{\rule{0.115pt}{0.820pt}}
\multiput(321.17,615.00)(-5.000,7.298){2}{\rule{0.400pt}{0.410pt}}
\put(315.17,624){\rule{0.400pt}{0.900pt}}
\multiput(316.17,624.00)(-2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(313.94,628.00)(-0.468,1.358){5}{\rule{0.113pt}{1.100pt}}
\multiput(314.17,628.00)(-4.000,7.717){2}{\rule{0.400pt}{0.550pt}}
\put(309.17,638){\rule{0.400pt}{0.900pt}}
\multiput(310.17,638.00)(-2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(307.93,642.00)(-0.477,1.044){7}{\rule{0.115pt}{0.900pt}}
\multiput(308.17,642.00)(-5.000,8.132){2}{\rule{0.400pt}{0.450pt}}
\put(302.17,652){\rule{0.400pt}{1.100pt}}
\multiput(303.17,652.00)(-2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(300.94,657.00)(-0.468,1.358){5}{\rule{0.113pt}{1.100pt}}
\multiput(301.17,657.00)(-4.000,7.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(296.95,667.00)(-0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(297.17,667.00)(-3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(293.94,672.00)(-0.468,1.505){5}{\rule{0.113pt}{1.200pt}}
\multiput(294.17,672.00)(-4.000,8.509){2}{\rule{0.400pt}{0.600pt}}
\multiput(289.95,683.00)(-0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(290.17,683.00)(-3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(286.94,688.00)(-0.468,1.505){5}{\rule{0.113pt}{1.200pt}}
\multiput(287.17,688.00)(-4.000,8.509){2}{\rule{0.400pt}{0.600pt}}
\multiput(282.95,699.00)(-0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(283.17,699.00)(-3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(279.93,704.00)(-0.477,1.155){7}{\rule{0.115pt}{0.980pt}}
\multiput(280.17,704.00)(-5.000,8.966){2}{\rule{0.400pt}{0.490pt}}
\put(274.17,715){\rule{0.400pt}{1.300pt}}
\multiput(275.17,715.00)(-2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(272.95,721.00)(-0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(273.17,721.00)(-3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\put(269.67,726){\rule{0.400pt}{0.723pt}}
\multiput(270.17,726.00)(-1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\multiput(268.95,729.00)(-0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(269.17,729.00)(-3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\put(265.67,734){\rule{0.400pt}{0.482pt}}
\multiput(266.17,734.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(264.67,736){\rule{0.400pt}{0.723pt}}
\multiput(265.17,736.00)(-1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(264,738.67){\rule{0.241pt}{0.400pt}}
\multiput(264.50,738.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(262.67,740){\rule{0.400pt}{0.482pt}}
\multiput(263.17,740.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(262,741.67){\rule{0.241pt}{0.400pt}}
\multiput(262.50,741.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(260.67,743){\rule{0.400pt}{0.482pt}}
\multiput(261.17,743.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(260,744.67){\rule{0.241pt}{0.400pt}}
\multiput(260.50,744.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(259,745.67){\rule{0.241pt}{0.400pt}}
\multiput(259.50,745.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(816.0,231.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(259.0,747.0){\usebox{\plotpoint}}
\put(258.0,748.0){\usebox{\plotpoint}}
\put(257,748.67){\rule{0.241pt}{0.400pt}}
\multiput(257.50,748.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(258.0,748.0){\usebox{\plotpoint}}
\put(257,750){\usebox{\plotpoint}}
\put(257,750){\usebox{\plotpoint}}
\put(256.0,750.0){\usebox{\plotpoint}}
\put(256.0,750.0){\usebox{\plotpoint}}
\put(253.0,751.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(252,744.67){\rule{0.241pt}{0.400pt}}
\multiput(252.50,745.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(253.0,746.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(250.67,729){\rule{0.400pt}{0.723pt}}
\multiput(251.17,730.50)(-1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(252.0,732.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(249.67,697){\rule{0.400pt}{2.650pt}}
\multiput(250.17,702.50)(-1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(251.0,708.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(248.67,660){\rule{0.400pt}{2.168pt}}
\multiput(249.17,664.50)(-1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(250.0,669.0){\rule[-0.200pt]{0.400pt}{6.745pt}}
\put(247.67,598){\rule{0.400pt}{0.964pt}}
\multiput(248.17,600.00)(-1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(249.0,602.0){\rule[-0.200pt]{0.400pt}{13.972pt}}
\put(248.0,482.0){\rule[-0.200pt]{0.400pt}{27.944pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(1436.00,194.00){\usebox{\plotpoint}}
\multiput(1429,194)(-20.756,0.000){0}{\usebox{\plotpoint}}
\put(1415.24,194.00){\usebox{\plotpoint}}
\multiput(1413,194)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1408,194)(-20.756,0.000){0}{\usebox{\plotpoint}}
\put(1394.49,194.00){\usebox{\plotpoint}}
\multiput(1391,194)(-20.756,0.000){0}{\usebox{\plotpoint}}
\put(1373.79,194.74){\usebox{\plotpoint}}
\multiput(1372,195)(-20.756,0.000){0}{\usebox{\plotpoint}}
\put(1353.05,195.00){\usebox{\plotpoint}}
\multiput(1352,195)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1345,195)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1342,195)(-20.756,0.000){0}{\usebox{\plotpoint}}
\put(1332.29,195.00){\usebox{\plotpoint}}
\multiput(1331,195)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1323,195)(-20.756,0.000){0}{\usebox{\plotpoint}}
\put(1311.60,195.93){\usebox{\plotpoint}}
\multiput(1311,196)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1307,196)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1298,196)(-20.756,0.000){0}{\usebox{\plotpoint}}
\put(1290.84,196.00){\usebox{\plotpoint}}
\multiput(1285,196)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1280,196)(-20.629,2.292){0}{\usebox{\plotpoint}}
\put(1270.14,197.00){\usebox{\plotpoint}}
\multiput(1266,197)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1255,197)(-20.756,0.000){0}{\usebox{\plotpoint}}
\put(1249.39,197.00){\usebox{\plotpoint}}
\multiput(1239,197)(-20.352,4.070){0}{\usebox{\plotpoint}}
\put(1228.73,198.00){\usebox{\plotpoint}}
\multiput(1222,198)(-20.756,0.000){0}{\usebox{\plotpoint}}
\put(1207.98,198.00){\usebox{\plotpoint}}
\multiput(1203,198)(-20.473,3.412){0}{\usebox{\plotpoint}}
\put(1187.30,199.00){\usebox{\plotpoint}}
\multiput(1183,199)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1176,199)(-20.595,2.574){0}{\usebox{\plotpoint}}
\put(1166.61,200.00){\usebox{\plotpoint}}
\multiput(1165,200)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1157,200)(-20.756,0.000){0}{\usebox{\plotpoint}}
\put(1145.91,200.89){\usebox{\plotpoint}}
\multiput(1145,201)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1141,201)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1132,201)(-20.756,0.000){0}{\usebox{\plotpoint}}
\put(1125.18,201.31){\usebox{\plotpoint}}
\multiput(1119,202)(-20.756,0.000){0}{\usebox{\plotpoint}}
\put(1104.46,202.00){\usebox{\plotpoint}}
\multiput(1104,202)(-20.352,4.070){0}{\usebox{\plotpoint}}
\multiput(1099,203)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1089,203)(-20.352,4.070){0}{\usebox{\plotpoint}}
\put(1083.91,204.00){\usebox{\plotpoint}}
\multiput(1073,204)(-20.473,3.412){0}{\usebox{\plotpoint}}
\put(1063.23,205.00){\usebox{\plotpoint}}
\multiput(1055,205)(-20.473,3.412){0}{\usebox{\plotpoint}}
\put(1042.56,206.00){\usebox{\plotpoint}}
\multiput(1036,206)(-20.473,3.412){0}{\usebox{\plotpoint}}
\put(1021.91,207.58){\usebox{\plotpoint}}
\multiput(1016,208)(-20.756,0.000){0}{\usebox{\plotpoint}}
\put(1001.23,208.97){\usebox{\plotpoint}}
\multiput(1001,209)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(997,209)(-20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(990,210)(-20.756,0.000){0}{\usebox{\plotpoint}}
\put(980.58,210.60){\usebox{\plotpoint}}
\multiput(977,211)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(973,211)(-20.629,2.292){0}{\usebox{\plotpoint}}
\put(960.02,212.99){\usebox{\plotpoint}}
\multiput(960,213)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(951,213)(-20.352,4.070){0}{\usebox{\plotpoint}}
\put(939.40,214.66){\usebox{\plotpoint}}
\multiput(936,215)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(931,215)(-20.352,4.070){0}{\usebox{\plotpoint}}
\put(918.86,217.00){\usebox{\plotpoint}}
\multiput(915,217)(-20.670,1.879){0}{\usebox{\plotpoint}}
\multiput(904,218)(-20.352,4.070){0}{\usebox{\plotpoint}}
\put(898.26,219.12){\usebox{\plotpoint}}
\multiput(887,221)(-20.547,2.935){0}{\usebox{\plotpoint}}
\put(877.74,222.17){\usebox{\plotpoint}}
\multiput(867,223)(-20.473,3.412){0}{\usebox{\plotpoint}}
\put(857.13,224.55){\usebox{\plotpoint}}
\multiput(854,225)(-20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(850,226)(-20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(843,227)(-20.136,5.034){0}{\usebox{\plotpoint}}
\put(836.75,228.32){\usebox{\plotpoint}}
\multiput(832,229)(-20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(828,230)(-20.595,2.574){0}{\usebox{\plotpoint}}
\put(816.34,231.91){\usebox{\plotpoint}}
\multiput(816,232)(-20.629,2.292){0}{\usebox{\plotpoint}}
\multiput(807,233)(-20.136,5.034){0}{\usebox{\plotpoint}}
\put(795.95,235.57){\usebox{\plotpoint}}
\multiput(794,236)(-20.352,4.070){0}{\usebox{\plotpoint}}
\multiput(789,237)(-20.261,4.503){0}{\usebox{\plotpoint}}
\put(775.64,239.87){\usebox{\plotpoint}}
\multiput(775,240)(-20.352,4.070){0}{\usebox{\plotpoint}}
\multiput(765,242)(-20.352,4.070){0}{\usebox{\plotpoint}}
\put(755.37,244.26){\usebox{\plotpoint}}
\multiput(749,246)(-20.352,4.070){0}{\usebox{\plotpoint}}
\put(735.21,249.20){\usebox{\plotpoint}}
\multiput(732,250)(-19.690,6.563){0}{\usebox{\plotpoint}}
\put(715.21,254.70){\usebox{\plotpoint}}
\multiput(714,255)(-19.957,5.702){0}{\usebox{\plotpoint}}
\multiput(707,257)(-19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(701,259)(-20.136,5.034){0}{\usebox{\plotpoint}}
\put(695.41,260.79){\usebox{\plotpoint}}
\multiput(691,263)(-20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(687,264)(-19.957,5.702){0}{\usebox{\plotpoint}}
\put(676.05,267.98){\usebox{\plotpoint}}
\multiput(676,268)(-19.957,5.702){0}{\usebox{\plotpoint}}
\multiput(669,270)(-18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(665,272)(-19.434,7.288){0}{\usebox{\plotpoint}}
\put(656.60,275.10){\usebox{\plotpoint}}
\multiput(653,276)(-18.967,8.430){0}{\usebox{\plotpoint}}
\multiput(644,280)(-18.564,9.282){0}{\usebox{\plotpoint}}
\put(637.42,282.86){\usebox{\plotpoint}}
\multiput(631,285)(-18.564,9.282){0}{\usebox{\plotpoint}}
\put(618.49,291.26){\usebox{\plotpoint}}
\multiput(617,292)(-19.271,7.708){0}{\usebox{\plotpoint}}
\multiput(612,294)(-18.144,10.080){0}{\usebox{\plotpoint}}
\put(599.95,300.53){\usebox{\plotpoint}}
\multiput(597,302)(-17.798,10.679){0}{\usebox{\plotpoint}}
\put(581.82,310.59){\usebox{\plotpoint}}
\multiput(581,311)(-17.511,11.143){0}{\usebox{\plotpoint}}
\multiput(570,318)(-18.564,9.282){0}{\usebox{\plotpoint}}
\put(563.92,321.05){\usebox{\plotpoint}}
\multiput(558,325)(-17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(555,327)(-17.270,11.513){0}{\usebox{\plotpoint}}
\put(547.00,333.00){\usebox{\plotpoint}}
\multiput(546,334)(-18.021,10.298){0}{\usebox{\plotpoint}}
\multiput(539,338)(-14.676,14.676){0}{\usebox{\plotpoint}}
\put(530.28,345.09){\usebox{\plotpoint}}
\multiput(529,346)(-16.604,12.453){0}{\usebox{\plotpoint}}
\multiput(525,349)(-15.759,13.508){0}{\usebox{\plotpoint}}
\multiput(518,355)(-14.676,14.676){0}{\usebox{\plotpoint}}
\put(514.42,358.43){\usebox{\plotpoint}}
\multiput(507,364)(-16.604,12.453){0}{\usebox{\plotpoint}}
\put(498.12,371.27){\usebox{\plotpoint}}
\multiput(495,374)(-14.676,14.676){0}{\usebox{\plotpoint}}
\put(483.26,385.74){\usebox{\plotpoint}}
\multiput(483,386)(-12.966,16.207){0}{\usebox{\plotpoint}}
\multiput(479,391)(-14.676,14.676){0}{\usebox{\plotpoint}}
\put(469.21,400.98){\usebox{\plotpoint}}
\multiput(466,405)(-13.885,15.427){0}{\usebox{\plotpoint}}
\put(455.62,416.66){\usebox{\plotpoint}}
\put(442.33,432.60){\usebox{\plotpoint}}
\multiput(442,433)(-12.064,16.889){0}{\usebox{\plotpoint}}
\multiput(437,440)(-13.287,15.945){0}{\usebox{\plotpoint}}
\put(429.71,449.06){\usebox{\plotpoint}}
\multiput(429,450)(-12.064,16.889){0}{\usebox{\plotpoint}}
\multiput(424,457)(-12.453,16.604){0}{\usebox{\plotpoint}}
\put(417.83,466.07){\usebox{\plotpoint}}
\multiput(416,469)(-10.679,17.798){0}{\usebox{\plotpoint}}
\multiput(413,474)(-12.453,16.604){0}{\usebox{\plotpoint}}
\put(406.45,483.36){\usebox{\plotpoint}}
\multiput(405,487)(-10.679,17.798){0}{\usebox{\plotpoint}}
\put(396.34,501.44){\usebox{\plotpoint}}
\multiput(396,502)(-11.902,17.004){0}{\usebox{\plotpoint}}
\multiput(389,512)(-10.679,17.798){0}{\usebox{\plotpoint}}
\put(385.08,518.85){\usebox{\plotpoint}}
\multiput(380,529)(-9.282,18.564){0}{\usebox{\plotpoint}}
\put(375.64,537.33){\usebox{\plotpoint}}
\multiput(370,547)(-8.176,19.077){0}{\usebox{\plotpoint}}
\put(366.13,555.74){\usebox{\plotpoint}}
\put(356.50,574.12){\usebox{\plotpoint}}
\multiput(356,575)(-8.176,19.077){0}{\usebox{\plotpoint}}
\multiput(353,582)(-9.282,18.564){0}{\usebox{\plotpoint}}
\put(347.58,592.84){\usebox{\plotpoint}}
\multiput(347,594)(-9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(345,598)(-9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(341,606)(-5.034,20.136){0}{\usebox{\plotpoint}}
\put(339.22,611.76){\usebox{\plotpoint}}
\multiput(336,619)(-9.282,18.564){0}{\usebox{\plotpoint}}
\put(330.61,630.64){\usebox{\plotpoint}}
\multiput(330,632)(-9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(328,636)(-8.430,18.967){0}{\usebox{\plotpoint}}
\put(322.16,649.59){\usebox{\plotpoint}}
\multiput(322,650)(-10.080,18.144){0}{\usebox{\plotpoint}}
\multiput(317,659)(-7.708,19.271){0}{\usebox{\plotpoint}}
\put(313.12,668.23){\usebox{\plotpoint}}
\multiput(311,673)(-9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(309,677)(-7.708,19.271){0}{\usebox{\plotpoint}}
\multiput(307,682)(-9.282,18.564){0}{\usebox{\plotpoint}}
\put(304.23,686.95){\usebox{\plotpoint}}
\multiput(303,689)(-9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(302,691)(-9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(300,695)(-9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(299,697)(-9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(297,701)(-14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(295,703)(-14.676,14.676){0}{\usebox{\plotpoint}}
\put(294.00,704.71){\usebox{\plotpoint}}
\multiput(294,705)(-9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(293,707)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(292,707)(-14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(291,708)(-14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(290,709)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(290,710)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(289,710)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(288,710)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(288,711)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(287,711)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(286,711)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(285,711)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(285,710)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(284,710)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(283,709)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(283,708)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(282,707)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(281.60,705.60){\usebox{\plotpoint}}
\multiput(281,705)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(281,704)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(281,703)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(280,702)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(280,700)(-9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(279,698)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(279,696)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(279,695)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(279,693)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(278,692)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(278,690)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(278.00,686.15){\usebox{\plotpoint}}
\multiput(278,686)(-14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(277,685)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(277,682)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(277,680)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(277,677)(-9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(276,675)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(276,671)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(276.00,666.05){\usebox{\plotpoint}}
\multiput(276,664)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(276,661)(-4.070,-20.352){0}{\usebox{\plotpoint}}
\multiput(275,656)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(275,653)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(275,650)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(275.00,645.39){\usebox{\plotpoint}}
\multiput(275,645)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(275,643)(-5.034,-20.136){0}{\usebox{\plotpoint}}
\multiput(274,639)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(274,637)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(274,632)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(274,630)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(274.00,624.76){\usebox{\plotpoint}}
\multiput(274,622)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(274,620)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(274,618)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(274,615)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(274,614)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(274,610)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(274,609)(-5.034,-20.136){0}{\usebox{\plotpoint}}
\put(273.00,604.12){\usebox{\plotpoint}}
\multiput(273,603)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(273,600)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(273,598)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(273,593)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(273,591)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(273,589)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(273,587)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(273.00,583.37){\usebox{\plotpoint}}
\multiput(273,583)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(273,581)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(273,579)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(273,576)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(273,575)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(273,571)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(273,570)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(273,566)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(273.00,562.61){\usebox{\plotpoint}}
\multiput(273,562)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(273,561)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(273,559)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(273,558)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(273,555)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(273,554)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(273,552)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(273,550)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(273,549)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(273,548)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(273,546)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(273,544)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(273.00,541.86){\usebox{\plotpoint}}
\multiput(273,541)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(273,539)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(273,538)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(273,536)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(273,534)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(273,533)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(273,531)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(273,529)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(273,527)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(273,526)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(273,525)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(273,524)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(273,523)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(273.00,521.10){\usebox{\plotpoint}}
\multiput(273,521)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(273,520)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(273,519)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(273,518)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(273,517)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(273,516)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(273,515)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(273,514)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(273,513)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(273,512)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(273,511)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(273,510)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(273,509)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(273,508)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(273,507)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(273,506)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(273,505){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(1372,193.67){\rule{1.686pt}{0.400pt}}
\multiput(1375.50,193.17)(-3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1379.0,194.0){\rule[-0.200pt]{13.731pt}{0.400pt}}
\put(1311,194.67){\rule{1.927pt}{0.400pt}}
\multiput(1315.00,194.17)(-4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1319.0,195.0){\rule[-0.200pt]{12.768pt}{0.400pt}}
\put(1271,195.67){\rule{2.168pt}{0.400pt}}
\multiput(1275.50,195.17)(-4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(1280.0,196.0){\rule[-0.200pt]{7.468pt}{0.400pt}}
\put(1234,196.67){\rule{1.204pt}{0.400pt}}
\multiput(1236.50,196.17)(-2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1239.0,197.0){\rule[-0.200pt]{7.709pt}{0.400pt}}
\put(1197,197.67){\rule{1.445pt}{0.400pt}}
\multiput(1200.00,197.17)(-3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1203.0,198.0){\rule[-0.200pt]{7.468pt}{0.400pt}}
\put(1168,198.67){\rule{1.927pt}{0.400pt}}
\multiput(1172.00,198.17)(-4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1176.0,199.0){\rule[-0.200pt]{5.059pt}{0.400pt}}
\put(1145,199.67){\rule{1.927pt}{0.400pt}}
\multiput(1149.00,199.17)(-4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1153.0,200.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(1119,200.67){\rule{2.168pt}{0.400pt}}
\multiput(1123.50,200.17)(-4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(1128.0,201.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(1104,201.67){\rule{2.409pt}{0.400pt}}
\multiput(1109.00,201.17)(-5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1114.0,202.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1084,202.67){\rule{1.204pt}{0.400pt}}
\multiput(1086.50,202.17)(-2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1089.0,203.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(1067,203.67){\rule{1.445pt}{0.400pt}}
\multiput(1070.00,203.17)(-3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1073.0,204.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(1049,204.67){\rule{1.445pt}{0.400pt}}
\multiput(1052.00,204.17)(-3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1036,205.67){\rule{3.132pt}{0.400pt}}
\multiput(1042.50,205.17)(-6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1055.0,205.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1016,206.67){\rule{3.373pt}{0.400pt}}
\multiput(1023.00,206.17)(-7.000,1.000){2}{\rule{1.686pt}{0.400pt}}
\put(1009,207.67){\rule{1.686pt}{0.400pt}}
\multiput(1012.50,207.17)(-3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1030.0,207.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(990,208.67){\rule{1.686pt}{0.400pt}}
\multiput(993.50,208.17)(-3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(997.0,209.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(977,209.67){\rule{2.168pt}{0.400pt}}
\multiput(981.50,209.17)(-4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(986.0,210.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(964,210.67){\rule{2.168pt}{0.400pt}}
\multiput(968.50,210.17)(-4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(960,211.67){\rule{0.964pt}{0.400pt}}
\multiput(962.00,211.17)(-2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(951,212.67){\rule{2.168pt}{0.400pt}}
\multiput(955.50,212.17)(-4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(973.0,211.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(936,213.67){\rule{2.409pt}{0.400pt}}
\multiput(941.00,213.17)(-5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(931,214.67){\rule{1.204pt}{0.400pt}}
\multiput(933.50,214.17)(-2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(921,215.67){\rule{2.409pt}{0.400pt}}
\multiput(926.00,215.17)(-5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(946.0,214.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(904,217.17){\rule{2.300pt}{0.400pt}}
\multiput(910.23,216.17)(-6.226,2.000){2}{\rule{1.150pt}{0.400pt}}
\put(915.0,217.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(887,219.17){\rule{2.500pt}{0.400pt}}
\multiput(893.81,218.17)(-6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(880,220.67){\rule{1.686pt}{0.400pt}}
\multiput(883.50,220.17)(-3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(867,222.17){\rule{2.700pt}{0.400pt}}
\multiput(874.40,221.17)(-7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(861,223.67){\rule{1.445pt}{0.400pt}}
\multiput(864.00,223.17)(-3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(854,224.67){\rule{1.686pt}{0.400pt}}
\multiput(857.50,224.17)(-3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(899.0,219.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(843,226.17){\rule{1.500pt}{0.400pt}}
\multiput(846.89,225.17)(-3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(850.0,226.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(832,227.67){\rule{1.686pt}{0.400pt}}
\multiput(835.50,227.17)(-3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(828,228.67){\rule{0.964pt}{0.400pt}}
\multiput(830.00,228.17)(-2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(820,230.17){\rule{1.700pt}{0.400pt}}
\multiput(824.47,229.17)(-4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(839.0,228.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(807,232.17){\rule{1.900pt}{0.400pt}}
\multiput(812.06,231.17)(-5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(803,233.67){\rule{0.964pt}{0.400pt}}
\multiput(805.00,233.17)(-2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(794,235.17){\rule{1.900pt}{0.400pt}}
\multiput(799.06,234.17)(-5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(789,236.67){\rule{1.204pt}{0.400pt}}
\multiput(791.50,236.17)(-2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(780,238.17){\rule{1.900pt}{0.400pt}}
\multiput(785.06,237.17)(-5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(775,239.67){\rule{1.204pt}{0.400pt}}
\multiput(777.50,239.17)(-2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(765,241.17){\rule{2.100pt}{0.400pt}}
\multiput(770.64,240.17)(-5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(760,242.67){\rule{1.204pt}{0.400pt}}
\multiput(762.50,242.17)(-2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\multiput(753.50,244.61)(-2.248,0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(756.75,243.17)(-7.748,3.000){2}{\rule{0.783pt}{0.400pt}}
\put(744,246.67){\rule{1.204pt}{0.400pt}}
\multiput(746.50,246.17)(-2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\multiput(738.60,248.60)(-1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(741.30,247.17)(-9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\put(726,251.67){\rule{1.445pt}{0.400pt}}
\multiput(729.00,251.17)(-3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\multiput(720.60,253.60)(-1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(723.30,252.17)(-9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\put(707,257.17){\rule{1.500pt}{0.400pt}}
\multiput(710.89,256.17)(-3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(701,259.17){\rule{1.300pt}{0.400pt}}
\multiput(704.30,258.17)(-3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(697,260.67){\rule{0.964pt}{0.400pt}}
\multiput(699.00,260.17)(-2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(693.26,262.61)(-1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(695.13,261.17)(-4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\put(687,264.67){\rule{0.964pt}{0.400pt}}
\multiput(689.00,264.17)(-2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(682.71,266.61)(-1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(684.86,265.17)(-4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\put(676,268.67){\rule{0.964pt}{0.400pt}}
\multiput(678.00,268.17)(-2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(671.71,270.61)(-1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(673.86,269.17)(-4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\put(665,272.67){\rule{0.964pt}{0.400pt}}
\multiput(667.00,272.17)(-2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(661.26,274.60)(-1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(663.13,273.17)(-6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\put(653,277.67){\rule{0.964pt}{0.400pt}}
\multiput(655.00,277.17)(-2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(648.85,279.60)(-1.212,0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(650.92,278.17)(-6.924,4.000){2}{\rule{0.500pt}{0.400pt}}
\put(640,283.17){\rule{0.900pt}{0.400pt}}
\multiput(642.13,282.17)(-2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(635.85,285.60)(-1.212,0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(637.92,284.17)(-6.924,4.000){2}{\rule{0.500pt}{0.400pt}}
\put(627,289.17){\rule{0.900pt}{0.400pt}}
\multiput(629.13,288.17)(-2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(623.26,291.59)(-1.044,0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(625.13,290.17)(-8.132,5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(613.82,296.61)(-0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(615.41,295.17)(-3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(608.60,299.59)(-0.933,0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(610.30,298.17)(-7.298,5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(599.26,304.61)(-1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(601.13,303.17)(-4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(593.82,307.59)(-0.852,0.482){9}{\rule{0.767pt}{0.116pt}}
\multiput(595.41,306.17)(-8.409,6.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(584.09,313.60)(-0.774,0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(585.55,312.17)(-4.547,4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(577.82,317.61)(-0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(579.41,316.17)(-3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\put(573,320.17){\rule{0.700pt}{0.400pt}}
\multiput(574.55,319.17)(-1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(570.09,322.60)(-0.774,0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(571.55,321.17)(-4.547,4.000){2}{\rule{0.350pt}{0.400pt}}
\put(564,326.17){\rule{0.700pt}{0.400pt}}
\multiput(565.55,325.17)(-1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(561.59,328.59)(-0.599,0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(562.80,327.17)(-4.796,5.000){2}{\rule{0.290pt}{0.400pt}}
\put(555,333.17){\rule{0.700pt}{0.400pt}}
\multiput(556.55,332.17)(-1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(552.59,335.59)(-0.599,0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(553.80,334.17)(-4.796,5.000){2}{\rule{0.290pt}{0.400pt}}
\put(546,340.17){\rule{0.700pt}{0.400pt}}
\multiput(547.55,339.17)(-1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(543.65,342.59)(-0.581,0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(544.82,341.17)(-5.824,6.000){2}{\rule{0.283pt}{0.400pt}}
\put(536,348.17){\rule{0.700pt}{0.400pt}}
\multiput(537.55,347.17)(-1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(533.65,350.59)(-0.581,0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(534.82,349.17)(-5.824,6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(526.37,356.61)(-0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(527.69,355.17)(-2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(522.92,359.59)(-0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(523.96,358.17)(-5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(515.92,366.61)(-0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(516.96,365.17)(-1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(512.92,369.59)(-0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(513.96,368.17)(-6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(504.92,377.60)(-0.481,0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(505.96,376.17)(-2.962,4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(500.92,381.59)(-0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(501.96,380.17)(-6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(493.94,389.00)(-0.468,0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(494.17,389.00)(-4.000,3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(489.93,394.00)(-0.488,0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(490.17,394.00)(-8.000,7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(481.94,403.00)(-0.468,0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(482.17,403.00)(-4.000,3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(477.93,408.00)(-0.489,0.611){15}{\rule{0.118pt}{0.589pt}}
\multiput(478.17,408.00)(-9.000,9.778){2}{\rule{0.400pt}{0.294pt}}
\multiput(468.94,419.00)(-0.468,0.774){5}{\rule{0.113pt}{0.700pt}}
\multiput(469.17,419.00)(-4.000,4.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(464.93,425.00)(-0.477,0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(465.17,425.00)(-5.000,4.796){2}{\rule{0.400pt}{0.290pt}}
\put(459.17,431){\rule{0.400pt}{0.700pt}}
\multiput(460.17,431.00)(-2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(457.93,434.00)(-0.477,0.710){7}{\rule{0.115pt}{0.660pt}}
\multiput(458.17,434.00)(-5.000,5.630){2}{\rule{0.400pt}{0.330pt}}
\put(452.17,441){\rule{0.400pt}{0.700pt}}
\multiput(453.17,441.00)(-2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(450.93,444.00)(-0.477,0.710){7}{\rule{0.115pt}{0.660pt}}
\multiput(451.17,444.00)(-5.000,5.630){2}{\rule{0.400pt}{0.330pt}}
\put(445.17,451){\rule{0.400pt}{0.900pt}}
\multiput(446.17,451.00)(-2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(443.93,455.00)(-0.477,0.821){7}{\rule{0.115pt}{0.740pt}}
\multiput(444.17,455.00)(-5.000,6.464){2}{\rule{0.400pt}{0.370pt}}
\multiput(438.95,463.00)(-0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(439.17,463.00)(-3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(435.93,467.00)(-0.477,0.821){7}{\rule{0.115pt}{0.740pt}}
\multiput(436.17,467.00)(-5.000,6.464){2}{\rule{0.400pt}{0.370pt}}
\multiput(430.95,475.00)(-0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(431.17,475.00)(-3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(427.93,480.00)(-0.477,0.933){7}{\rule{0.115pt}{0.820pt}}
\multiput(428.17,480.00)(-5.000,7.298){2}{\rule{0.400pt}{0.410pt}}
\multiput(422.95,489.00)(-0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(423.17,489.00)(-3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(419.93,494.00)(-0.477,1.044){7}{\rule{0.115pt}{0.900pt}}
\multiput(420.17,494.00)(-5.000,8.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(414.95,504.00)(-0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(415.17,504.00)(-3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(411.93,509.00)(-0.482,0.943){9}{\rule{0.116pt}{0.833pt}}
\multiput(412.17,509.00)(-6.000,9.270){2}{\rule{0.400pt}{0.417pt}}
\put(405.17,520){\rule{0.400pt}{1.300pt}}
\multiput(406.17,520.00)(-2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(403.93,526.00)(-0.482,1.033){9}{\rule{0.116pt}{0.900pt}}
\multiput(404.17,526.00)(-6.000,10.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(397.95,538.00)(-0.447,1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(398.17,538.00)(-3.000,4.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(394.95,545.00)(-0.447,1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(395.17,545.00)(-3.000,4.132){2}{\rule{0.400pt}{0.450pt}}
\put(391.17,551){\rule{0.400pt}{0.900pt}}
\multiput(392.17,551.00)(-2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(389.95,555.00)(-0.447,1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(390.17,555.00)(-3.000,4.855){2}{\rule{0.400pt}{0.517pt}}
\put(386.17,562){\rule{0.400pt}{0.700pt}}
\multiput(387.17,562.00)(-2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(384.95,565.00)(-0.447,1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(385.17,565.00)(-3.000,4.855){2}{\rule{0.400pt}{0.517pt}}
\put(381.67,572){\rule{0.400pt}{0.964pt}}
\multiput(382.17,572.00)(-1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\multiput(380.94,576.00)(-0.468,1.066){5}{\rule{0.113pt}{0.900pt}}
\multiput(381.17,576.00)(-4.000,6.132){2}{\rule{0.400pt}{0.450pt}}
\put(376.67,584){\rule{0.400pt}{0.964pt}}
\multiput(377.17,584.00)(-1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\multiput(375.94,588.00)(-0.468,1.066){5}{\rule{0.113pt}{0.900pt}}
\multiput(376.17,588.00)(-4.000,6.132){2}{\rule{0.400pt}{0.450pt}}
\put(371.67,596){\rule{0.400pt}{0.964pt}}
\multiput(372.17,596.00)(-1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\multiput(370.94,600.00)(-0.468,1.066){5}{\rule{0.113pt}{0.900pt}}
\multiput(371.17,600.00)(-4.000,6.132){2}{\rule{0.400pt}{0.450pt}}
\put(366.67,608){\rule{0.400pt}{0.964pt}}
\multiput(367.17,608.00)(-1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\multiput(365.94,612.00)(-0.468,1.212){5}{\rule{0.113pt}{1.000pt}}
\multiput(366.17,612.00)(-4.000,6.924){2}{\rule{0.400pt}{0.500pt}}
\put(361.17,621){\rule{0.400pt}{1.100pt}}
\multiput(362.17,621.00)(-2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(359.67,626){\rule{0.400pt}{0.964pt}}
\multiput(360.17,626.00)(-1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(358.67,630){\rule{0.400pt}{0.482pt}}
\multiput(359.17,630.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(357.17,632){\rule{0.400pt}{1.100pt}}
\multiput(358.17,632.00)(-2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(355.67,637){\rule{0.400pt}{0.482pt}}
\multiput(356.17,637.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(354.17,639){\rule{0.400pt}{1.100pt}}
\multiput(355.17,639.00)(-2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(352.67,644){\rule{0.400pt}{0.482pt}}
\multiput(353.17,644.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(351.67,646){\rule{0.400pt}{1.204pt}}
\multiput(352.17,646.00)(-1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(350.67,651){\rule{0.400pt}{0.482pt}}
\multiput(351.17,651.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(349.17,653){\rule{0.400pt}{1.100pt}}
\multiput(350.17,653.00)(-2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(347.67,658){\rule{0.400pt}{0.482pt}}
\multiput(348.17,658.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(346.17,660){\rule{0.400pt}{1.100pt}}
\multiput(347.17,660.00)(-2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(344.67,665){\rule{0.400pt}{0.482pt}}
\multiput(345.17,665.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(343.17,667){\rule{0.400pt}{1.100pt}}
\multiput(344.17,667.00)(-2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(341.67,672){\rule{0.400pt}{0.482pt}}
\multiput(342.17,672.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(340.17,674){\rule{0.400pt}{1.100pt}}
\multiput(341.17,674.00)(-2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(816.0,232.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(338.67,681){\rule{0.400pt}{0.482pt}}
\multiput(339.17,681.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(338,682.67){\rule{0.241pt}{0.400pt}}
\multiput(338.50,682.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(336.67,684){\rule{0.400pt}{0.482pt}}
\multiput(337.17,684.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(340.0,679.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(335.67,687){\rule{0.400pt}{0.482pt}}
\multiput(336.17,687.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(335,688.67){\rule{0.241pt}{0.400pt}}
\multiput(335.50,688.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(334,689.67){\rule{0.241pt}{0.400pt}}
\multiput(334.50,689.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(337.0,686.0){\usebox{\plotpoint}}
\put(332.67,692){\rule{0.400pt}{0.482pt}}
\multiput(333.17,692.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(334.0,691.0){\usebox{\plotpoint}}
\put(332.0,694.0){\usebox{\plotpoint}}
\put(332.0,694.0){\usebox{\plotpoint}}
\put(331.0,695.0){\usebox{\plotpoint}}
\put(331.0,695.0){\usebox{\plotpoint}}
\put(330.0,696.0){\usebox{\plotpoint}}
\put(330.0,696.0){\usebox{\plotpoint}}
\put(327.0,697.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(327.0,696.0){\usebox{\plotpoint}}
\put(326.0,696.0){\usebox{\plotpoint}}
\put(325,693.67){\rule{0.241pt}{0.400pt}}
\multiput(325.50,694.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(326.0,695.0){\usebox{\plotpoint}}
\put(325,694){\usebox{\plotpoint}}
\put(324,690.67){\rule{0.241pt}{0.400pt}}
\multiput(324.50,691.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(325.0,692.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(324,691){\usebox{\plotpoint}}
\put(323,685.67){\rule{0.241pt}{0.400pt}}
\multiput(323.50,686.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(324.0,687.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(322,678.67){\rule{0.241pt}{0.400pt}}
\multiput(322.50,679.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(323.0,680.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(321,664.67){\rule{0.241pt}{0.400pt}}
\multiput(321.50,665.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(322.0,666.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(321.0,621.0){\rule[-0.200pt]{0.400pt}{10.600pt}}
\end{picture}
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(176.0,68.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(176.0,68.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,68){\makebox(0,0)[r]{0}}
\put(1416.0,68.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,392.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,392){\makebox(0,0)[r]{2}}
\put(1416.0,392.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,715.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,715){\makebox(0,0)[r]{4}}
\put(1416.0,715.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(275.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(275,23){\makebox(0,0){$1$}}
\put(275.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(856.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(856,23){\makebox(0,0){$10$}}
\put(856.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,23){\makebox(0,0){$10^2$}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176.0,68.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(1436.0,68.0){\rule[-0.200pt]{0.400pt}{194.888pt}}
\put(176.0,877.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(800,1){\makebox(0,0){$r$}}
\put(552,149){\makebox(0,0)[l]{$g_{tt}(r)$}}
\put(275,473){\makebox(0,0)[l]{$g_{rr}(r)$}}
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{194.888pt}}
\put(1285,230.67){\rule{1.204pt}{0.400pt}}
\multiput(1287.50,230.17)(-2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1290.0,231.0){\rule[-0.200pt]{35.171pt}{0.400pt}}
\put(1168,231.67){\rule{3.373pt}{0.400pt}}
\multiput(1175.00,231.17)(-7.000,1.000){2}{\rule{1.686pt}{0.400pt}}
\put(1182.0,232.0){\rule[-0.200pt]{24.813pt}{0.400pt}}
\put(1094,232.67){\rule{1.204pt}{0.400pt}}
\multiput(1096.50,232.17)(-2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1099.0,233.0){\rule[-0.200pt]{16.622pt}{0.400pt}}
\put(1032,233.67){\rule{3.132pt}{0.400pt}}
\multiput(1038.50,233.17)(-6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1045.0,234.0){\rule[-0.200pt]{11.804pt}{0.400pt}}
\put(983,234.67){\rule{1.686pt}{0.400pt}}
\multiput(986.50,234.17)(-3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(990.0,235.0){\rule[-0.200pt]{10.118pt}{0.400pt}}
\put(950,235.67){\rule{1.927pt}{0.400pt}}
\multiput(954.00,235.17)(-4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(958.0,236.0){\rule[-0.200pt]{6.022pt}{0.400pt}}
\put(916,236.67){\rule{1.204pt}{0.400pt}}
\multiput(918.50,236.17)(-2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(921.0,237.0){\rule[-0.200pt]{6.986pt}{0.400pt}}
\put(884,237.67){\rule{1.445pt}{0.400pt}}
\multiput(887.00,237.17)(-3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(890.0,238.0){\rule[-0.200pt]{6.263pt}{0.400pt}}
\put(853,238.67){\rule{3.132pt}{0.400pt}}
\multiput(859.50,238.17)(-6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(866.0,239.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(833,239.67){\rule{3.373pt}{0.400pt}}
\multiput(840.00,239.17)(-7.000,1.000){2}{\rule{1.686pt}{0.400pt}}
\put(847.0,240.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(815,240.67){\rule{0.723pt}{0.400pt}}
\multiput(816.50,240.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(818.0,241.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(795,241.67){\rule{1.927pt}{0.400pt}}
\multiput(799.00,241.17)(-4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(803.0,242.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(778,242.67){\rule{0.964pt}{0.400pt}}
\multiput(780.00,242.17)(-2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(782.0,243.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(755,243.67){\rule{2.168pt}{0.400pt}}
\multiput(759.50,243.17)(-4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(764.0,244.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(740,244.67){\rule{2.409pt}{0.400pt}}
\multiput(745.00,244.17)(-5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(750.0,245.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(724,245.67){\rule{2.650pt}{0.400pt}}
\multiput(729.50,245.17)(-5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(719,246.67){\rule{1.204pt}{0.400pt}}
\multiput(721.50,246.17)(-2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(708,247.67){\rule{2.650pt}{0.400pt}}
\multiput(713.50,247.17)(-5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(735.0,246.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(690,248.67){\rule{2.891pt}{0.400pt}}
\multiput(696.00,248.17)(-6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(683,249.67){\rule{1.686pt}{0.400pt}}
\multiput(686.50,249.17)(-3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(670,250.67){\rule{3.132pt}{0.400pt}}
\multiput(676.50,250.17)(-6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(663,251.67){\rule{1.686pt}{0.400pt}}
\multiput(666.50,251.17)(-3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(649,252.67){\rule{3.373pt}{0.400pt}}
\multiput(656.00,252.17)(-7.000,1.000){2}{\rule{1.686pt}{0.400pt}}
\put(642,253.67){\rule{1.686pt}{0.400pt}}
\multiput(645.50,253.17)(-3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(634,254.67){\rule{1.927pt}{0.400pt}}
\multiput(638.00,254.17)(-4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(702.0,249.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(622,255.67){\rule{1.927pt}{0.400pt}}
\multiput(626.00,255.17)(-4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(618,256.67){\rule{0.964pt}{0.400pt}}
\multiput(620.00,256.17)(-2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(609,257.67){\rule{2.168pt}{0.400pt}}
\multiput(613.50,257.17)(-4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(605,258.67){\rule{0.964pt}{0.400pt}}
\multiput(607.00,258.17)(-2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(596,259.67){\rule{2.168pt}{0.400pt}}
\multiput(600.50,259.17)(-4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(630.0,256.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(582,261.17){\rule{2.100pt}{0.400pt}}
\multiput(587.64,260.17)(-5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(578,262.67){\rule{0.964pt}{0.400pt}}
\multiput(580.00,262.17)(-2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(568,263.67){\rule{2.409pt}{0.400pt}}
\multiput(573.00,263.17)(-5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(563,264.67){\rule{1.204pt}{0.400pt}}
\multiput(565.50,264.17)(-2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(552,266.17){\rule{2.300pt}{0.400pt}}
\multiput(558.23,265.17)(-6.226,2.000){2}{\rule{1.150pt}{0.400pt}}
\put(547,267.67){\rule{1.204pt}{0.400pt}}
\multiput(549.50,267.17)(-2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(535,269.17){\rule{2.500pt}{0.400pt}}
\multiput(541.81,268.17)(-6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(530,270.67){\rule{1.204pt}{0.400pt}}
\multiput(532.50,270.17)(-2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\multiput(522.94,272.61)(-2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(526.47,271.17)(-8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\put(511,274.67){\rule{1.686pt}{0.400pt}}
\multiput(514.50,274.17)(-3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\multiput(505.19,276.60)(-1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(508.09,275.17)(-10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\put(492,279.67){\rule{1.445pt}{0.400pt}}
\multiput(495.00,279.17)(-3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(485,281.17){\rule{1.500pt}{0.400pt}}
\multiput(488.89,280.17)(-3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(481,282.67){\rule{0.964pt}{0.400pt}}
\multiput(483.00,282.17)(-2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(474,284.17){\rule{1.500pt}{0.400pt}}
\multiput(477.89,283.17)(-3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(470,285.67){\rule{0.964pt}{0.400pt}}
\multiput(472.00,285.17)(-2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(465.71,287.61)(-1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(467.86,286.17)(-4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\put(459,289.67){\rule{0.964pt}{0.400pt}}
\multiput(461.00,289.17)(-2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(451,291.17){\rule{1.700pt}{0.400pt}}
\multiput(455.47,290.17)(-4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(447,293.17){\rule{0.900pt}{0.400pt}}
\multiput(449.13,292.17)(-2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(441.60,295.61)(-1.802,0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(444.30,294.17)(-6.302,3.000){2}{\rule{0.650pt}{0.400pt}}
\put(434,297.67){\rule{0.964pt}{0.400pt}}
\multiput(436.00,297.17)(-2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(429.85,299.60)(-1.212,0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(431.92,298.17)(-6.924,4.000){2}{\rule{0.500pt}{0.400pt}}
\put(421,302.67){\rule{0.964pt}{0.400pt}}
\multiput(423.00,302.17)(-2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(416.85,304.60)(-1.212,0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(418.92,303.17)(-6.924,4.000){2}{\rule{0.500pt}{0.400pt}}
\put(407,308.17){\rule{1.100pt}{0.400pt}}
\multiput(409.72,307.17)(-2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(403.26,310.59)(-1.044,0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(405.13,309.17)(-8.132,5.000){2}{\rule{0.450pt}{0.400pt}}
\put(392,315.17){\rule{1.100pt}{0.400pt}}
\multiput(394.72,314.17)(-2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(388.82,317.59)(-0.852,0.482){9}{\rule{0.767pt}{0.116pt}}
\multiput(390.41,316.17)(-8.409,6.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(378.82,323.61)(-0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(380.41,322.17)(-3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(373.54,326.59)(-0.943,0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(375.27,325.17)(-9.270,6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(362.26,332.61)(-1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(364.13,331.17)(-4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(357.09,335.60)(-0.774,0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(358.55,334.17)(-4.547,4.000){2}{\rule{0.350pt}{0.400pt}}
\put(351,339.17){\rule{0.700pt}{0.400pt}}
\multiput(352.55,338.17)(-1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(348.09,341.60)(-0.774,0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(349.55,340.17)(-4.547,4.000){2}{\rule{0.350pt}{0.400pt}}
\put(342,345.17){\rule{0.700pt}{0.400pt}}
\multiput(343.55,344.17)(-1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(339.59,347.59)(-0.599,0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(340.80,346.17)(-4.796,5.000){2}{\rule{0.290pt}{0.400pt}}
\put(333,352.17){\rule{0.700pt}{0.400pt}}
\multiput(334.55,351.17)(-1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(330.26,354.59)(-0.710,0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(331.63,353.17)(-5.630,5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(323.92,359.61)(-0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(324.96,358.17)(-1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(320.65,362.59)(-0.581,0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(321.82,361.17)(-5.824,6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(313.37,368.61)(-0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(314.69,367.17)(-2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(309.65,371.59)(-0.581,0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(310.82,370.17)(-5.824,6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(303.95,377.00)(-0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(304.17,377.00)(-3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(299.69,381.59)(-0.569,0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(300.84,380.17)(-6.844,7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(292.95,388.00)(-0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(293.17,388.00)(-3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(288.92,392.59)(-0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(289.96,391.17)(-6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(281.94,400.00)(-0.468,0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(282.17,400.00)(-4.000,3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(277.93,405.00)(-0.488,0.626){13}{\rule{0.117pt}{0.600pt}}
\multiput(278.17,405.00)(-8.000,8.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(269.94,415.00)(-0.468,0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(270.17,415.00)(-4.000,3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(265.93,420.00)(-0.489,0.611){15}{\rule{0.118pt}{0.589pt}}
\multiput(266.17,420.00)(-9.000,9.778){2}{\rule{0.400pt}{0.294pt}}
\multiput(256.94,431.00)(-0.468,0.920){5}{\rule{0.113pt}{0.800pt}}
\multiput(257.17,431.00)(-4.000,5.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(252.94,438.00)(-0.468,0.774){5}{\rule{0.113pt}{0.700pt}}
\multiput(253.17,438.00)(-4.000,4.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(248.95,444.00)(-0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(249.17,444.00)(-3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(245.94,448.00)(-0.468,0.920){5}{\rule{0.113pt}{0.800pt}}
\multiput(246.17,448.00)(-4.000,5.340){2}{\rule{0.400pt}{0.400pt}}
\put(241.17,455){\rule{0.400pt}{0.900pt}}
\multiput(242.17,455.00)(-2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(239.93,459.00)(-0.477,0.821){7}{\rule{0.115pt}{0.740pt}}
\multiput(240.17,459.00)(-5.000,6.464){2}{\rule{0.400pt}{0.370pt}}
\put(234.17,467){\rule{0.400pt}{1.100pt}}
\multiput(235.17,467.00)(-2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(232.93,472.00)(-0.477,0.933){7}{\rule{0.115pt}{0.820pt}}
\multiput(233.17,472.00)(-5.000,7.298){2}{\rule{0.400pt}{0.410pt}}
\multiput(227.95,481.00)(-0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(228.17,481.00)(-3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(224.93,486.00)(-0.477,1.155){7}{\rule{0.115pt}{0.980pt}}
\multiput(225.17,486.00)(-5.000,8.966){2}{\rule{0.400pt}{0.490pt}}
\put(219.17,497){\rule{0.400pt}{1.300pt}}
\multiput(220.17,497.00)(-2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(217.93,503.00)(-0.477,1.378){7}{\rule{0.115pt}{1.140pt}}
\multiput(218.17,503.00)(-5.000,10.634){2}{\rule{0.400pt}{0.570pt}}
\multiput(212.95,516.00)(-0.447,1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(213.17,516.00)(-3.000,5.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(209.93,524.00)(-0.477,1.823){7}{\rule{0.115pt}{1.460pt}}
\multiput(210.17,524.00)(-5.000,13.970){2}{\rule{0.400pt}{0.730pt}}
\multiput(204.95,541.00)(-0.447,2.025){3}{\rule{0.108pt}{1.433pt}}
\multiput(205.17,541.00)(-3.000,7.025){2}{\rule{0.400pt}{0.717pt}}
\put(201.17,551){\rule{0.400pt}{2.300pt}}
\multiput(202.17,551.00)(-2.000,6.226){2}{\rule{0.400pt}{1.150pt}}
\put(199.17,562){\rule{0.400pt}{1.300pt}}
\multiput(200.17,562.00)(-2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(197.95,568.00)(-0.447,2.918){3}{\rule{0.108pt}{1.967pt}}
\multiput(198.17,568.00)(-3.000,9.918){2}{\rule{0.400pt}{0.983pt}}
\put(194.67,582){\rule{0.400pt}{2.168pt}}
\multiput(195.17,582.00)(-1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(193.67,591){\rule{0.400pt}{2.168pt}}
\multiput(194.17,591.00)(-1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(192.67,600){\rule{0.400pt}{1.204pt}}
\multiput(193.17,600.00)(-1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(191.67,605){\rule{0.400pt}{2.650pt}}
\multiput(192.17,605.00)(-1.000,5.500){2}{\rule{0.400pt}{1.325pt}}
\put(190.67,616){\rule{0.400pt}{1.445pt}}
\multiput(191.17,616.00)(-1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(189.17,622){\rule{0.400pt}{2.900pt}}
\multiput(190.17,622.00)(-2.000,7.981){2}{\rule{0.400pt}{1.450pt}}
\put(592.0,261.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(187.67,643){\rule{0.400pt}{2.168pt}}
\multiput(188.17,643.00)(-1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(189.0,636.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(186.67,657){\rule{0.400pt}{2.409pt}}
\multiput(187.17,657.00)(-1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(188.0,652.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(185.67,673){\rule{0.400pt}{3.132pt}}
\multiput(186.17,673.00)(-1.000,6.500){2}{\rule{0.400pt}{1.566pt}}
\put(187.0,667.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(184.67,693){\rule{0.400pt}{1.927pt}}
\multiput(185.17,693.00)(-1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(186.0,686.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(183.67,715){\rule{0.400pt}{1.204pt}}
\multiput(184.17,715.00)(-1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(185.0,701.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(182.67,747){\rule{0.400pt}{1.927pt}}
\multiput(183.17,747.00)(-1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(184.0,720.0){\rule[-0.200pt]{0.400pt}{6.504pt}}
\put(181.67,804){\rule{0.400pt}{1.686pt}}
\multiput(182.17,804.00)(-1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(183.0,755.0){\rule[-0.200pt]{0.400pt}{11.804pt}}
\put(182.0,811.0){\rule[-0.200pt]{0.400pt}{15.899pt}}
\put(1276,227.67){\rule{2.168pt}{0.400pt}}
\multiput(1280.50,228.17)(-4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(1285.0,229.0){\rule[-0.200pt]{36.376pt}{0.400pt}}
\put(1160,226.67){\rule{1.927pt}{0.400pt}}
\multiput(1164.00,227.17)(-4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1168.0,228.0){\rule[-0.200pt]{26.017pt}{0.400pt}}
\put(1084,225.67){\rule{2.409pt}{0.400pt}}
\multiput(1089.00,226.17)(-5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1094.0,227.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(1026,224.67){\rule{1.445pt}{0.400pt}}
\multiput(1029.00,225.17)(-3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1032.0,226.0){\rule[-0.200pt]{12.527pt}{0.400pt}}
\put(975,223.67){\rule{1.927pt}{0.400pt}}
\multiput(979.00,224.17)(-4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(983.0,225.0){\rule[-0.200pt]{10.359pt}{0.400pt}}
\put(936,222.67){\rule{2.168pt}{0.400pt}}
\multiput(940.50,223.17)(-4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(945.0,224.0){\rule[-0.200pt]{7.227pt}{0.400pt}}
\put(901,221.67){\rule{1.204pt}{0.400pt}}
\multiput(903.50,222.17)(-2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(906.0,223.0){\rule[-0.200pt]{7.227pt}{0.400pt}}
\put(872,220.67){\rule{2.891pt}{0.400pt}}
\multiput(878.00,221.17)(-6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(884.0,222.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(847,219.67){\rule{1.445pt}{0.400pt}}
\multiput(850.00,220.17)(-3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(853.0,221.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(818,218.67){\rule{1.927pt}{0.400pt}}
\multiput(822.00,219.17)(-4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(826.0,220.0){\rule[-0.200pt]{5.059pt}{0.400pt}}
\put(795,217.67){\rule{1.927pt}{0.400pt}}
\multiput(799.00,218.17)(-4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(803.0,219.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(778,216.67){\rule{0.964pt}{0.400pt}}
\multiput(780.00,217.17)(-2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(782.0,218.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(755,215.67){\rule{2.168pt}{0.400pt}}
\multiput(759.50,216.17)(-4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(764.0,217.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(740,214.67){\rule{2.409pt}{0.400pt}}
\multiput(745.00,215.17)(-5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(750.0,216.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(724,213.67){\rule{2.650pt}{0.400pt}}
\multiput(729.50,214.17)(-5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(735.0,215.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(708,212.67){\rule{2.650pt}{0.400pt}}
\multiput(713.50,213.17)(-5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(719.0,214.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(690,211.67){\rule{2.891pt}{0.400pt}}
\multiput(696.00,212.17)(-6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(702.0,213.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(670,210.67){\rule{3.132pt}{0.400pt}}
\multiput(676.50,211.17)(-6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(663,209.67){\rule{1.686pt}{0.400pt}}
\multiput(666.50,210.17)(-3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(649,208.67){\rule{3.373pt}{0.400pt}}
\multiput(656.00,209.17)(-7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(642,207.67){\rule{1.686pt}{0.400pt}}
\multiput(645.50,208.17)(-3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(683.0,212.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(630,206.67){\rule{0.964pt}{0.400pt}}
\multiput(632.00,207.17)(-2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(622,205.67){\rule{1.927pt}{0.400pt}}
\multiput(626.00,206.17)(-4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(634.0,208.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(609,204.67){\rule{2.168pt}{0.400pt}}
\multiput(613.50,205.17)(-4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(618.0,206.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(596,203.67){\rule{2.168pt}{0.400pt}}
\multiput(600.50,204.17)(-4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(592,202.67){\rule{0.964pt}{0.400pt}}
\multiput(594.00,203.17)(-2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(582,201.67){\rule{2.409pt}{0.400pt}}
\multiput(587.00,202.17)(-5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(605.0,205.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(568,200.67){\rule{2.409pt}{0.400pt}}
\multiput(573.00,201.17)(-5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(563,199.67){\rule{1.204pt}{0.400pt}}
\multiput(565.50,200.17)(-2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(552,198.67){\rule{2.650pt}{0.400pt}}
\multiput(557.50,199.17)(-5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(547,197.67){\rule{1.204pt}{0.400pt}}
\multiput(549.50,198.17)(-2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(535,196.67){\rule{2.891pt}{0.400pt}}
\multiput(541.00,197.17)(-6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(530,195.67){\rule{1.204pt}{0.400pt}}
\multiput(532.50,196.17)(-2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(518,194.17){\rule{2.500pt}{0.400pt}}
\multiput(524.81,195.17)(-6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(511,192.67){\rule{1.686pt}{0.400pt}}
\multiput(514.50,193.17)(-3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(498,191.17){\rule{2.700pt}{0.400pt}}
\multiput(505.40,192.17)(-7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(492,189.67){\rule{1.445pt}{0.400pt}}
\multiput(495.00,190.17)(-3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(485,188.67){\rule{1.686pt}{0.400pt}}
\multiput(488.50,189.17)(-3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(578.0,202.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(474,187.67){\rule{1.686pt}{0.400pt}}
\multiput(477.50,188.17)(-3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(470,186.67){\rule{0.964pt}{0.400pt}}
\multiput(472.00,187.17)(-2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(463,185.67){\rule{1.686pt}{0.400pt}}
\multiput(466.50,186.17)(-3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(459,184.67){\rule{0.964pt}{0.400pt}}
\multiput(461.00,185.17)(-2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(451,183.67){\rule{1.927pt}{0.400pt}}
\multiput(455.00,184.17)(-4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(447,182.67){\rule{0.964pt}{0.400pt}}
\multiput(449.00,183.17)(-2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(438,181.17){\rule{1.900pt}{0.400pt}}
\multiput(443.06,182.17)(-5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\put(434,179.67){\rule{0.964pt}{0.400pt}}
\multiput(436.00,180.17)(-2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(425,178.67){\rule{2.168pt}{0.400pt}}
\multiput(429.50,179.17)(-4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(421,177.67){\rule{0.964pt}{0.400pt}}
\multiput(423.00,178.17)(-2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(412,176.17){\rule{1.900pt}{0.400pt}}
\multiput(417.06,177.17)(-5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\put(407,174.67){\rule{1.204pt}{0.400pt}}
\multiput(409.50,175.17)(-2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(397,173.17){\rule{2.100pt}{0.400pt}}
\multiput(402.64,174.17)(-5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\put(392,171.67){\rule{1.204pt}{0.400pt}}
\multiput(394.50,172.17)(-2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\multiput(386.05,170.95)(-2.025,-0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(389.03,171.17)(-7.025,-3.000){2}{\rule{0.717pt}{0.400pt}}
\put(377,167.67){\rule{1.204pt}{0.400pt}}
\multiput(379.50,168.17)(-2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\multiput(370.50,166.95)(-2.248,-0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(373.75,167.17)(-7.748,-3.000){2}{\rule{0.783pt}{0.400pt}}
\put(360,163.67){\rule{1.445pt}{0.400pt}}
\multiput(363.00,164.17)(-3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(354,162.17){\rule{1.300pt}{0.400pt}}
\multiput(357.30,163.17)(-3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(481.0,189.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(345,160.17){\rule{1.300pt}{0.400pt}}
\multiput(348.30,161.17)(-3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(342,158.67){\rule{0.723pt}{0.400pt}}
\multiput(343.50,159.17)(-1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(336,157.67){\rule{1.445pt}{0.400pt}}
\multiput(339.00,158.17)(-3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(333,156.67){\rule{0.723pt}{0.400pt}}
\multiput(334.50,157.17)(-1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(326,155.17){\rule{1.500pt}{0.400pt}}
\multiput(329.89,156.17)(-3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(323,153.67){\rule{0.723pt}{0.400pt}}
\multiput(324.50,154.17)(-1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(316,152.17){\rule{1.500pt}{0.400pt}}
\multiput(319.89,153.17)(-3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(312,150.67){\rule{0.964pt}{0.400pt}}
\multiput(314.00,151.17)(-2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(305,149.17){\rule{1.500pt}{0.400pt}}
\multiput(308.89,150.17)(-3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(302,147.67){\rule{0.723pt}{0.400pt}}
\multiput(303.50,148.17)(-1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(294,146.17){\rule{1.700pt}{0.400pt}}
\multiput(298.47,147.17)(-4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(291,144.17){\rule{0.700pt}{0.400pt}}
\multiput(292.55,145.17)(-1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(283,142.17){\rule{1.700pt}{0.400pt}}
\multiput(287.47,143.17)(-4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(279,140.67){\rule{0.964pt}{0.400pt}}
\multiput(281.00,141.17)(-2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(274.16,139.95)(-1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(276.58,140.17)(-5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\put(267,136.67){\rule{0.964pt}{0.400pt}}
\multiput(269.00,137.17)(-2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(261.60,135.95)(-1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(264.30,136.17)(-6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\put(254,132.67){\rule{0.964pt}{0.400pt}}
\multiput(256.00,133.17)(-2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(250,131.17){\rule{0.900pt}{0.400pt}}
\multiput(252.13,132.17)(-2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(247,129.67){\rule{0.723pt}{0.400pt}}
\multiput(248.50,130.17)(-1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(243,128.67){\rule{0.964pt}{0.400pt}}
\multiput(245.00,129.17)(-2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(241,127.67){\rule{0.482pt}{0.400pt}}
\multiput(242.00,128.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(236,126.17){\rule{1.100pt}{0.400pt}}
\multiput(238.72,127.17)(-2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(351.0,162.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(229,124.17){\rule{1.100pt}{0.400pt}}
\multiput(231.72,125.17)(-2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(226,122.67){\rule{0.723pt}{0.400pt}}
\multiput(227.50,123.17)(-1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(221,121.17){\rule{1.100pt}{0.400pt}}
\multiput(223.72,122.17)(-2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(219,119.67){\rule{0.482pt}{0.400pt}}
\multiput(220.00,120.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(214,118.67){\rule{1.204pt}{0.400pt}}
\multiput(216.50,119.17)(-2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(211,117.67){\rule{0.723pt}{0.400pt}}
\multiput(212.50,118.17)(-1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(206,116.17){\rule{1.100pt}{0.400pt}}
\multiput(208.72,117.17)(-2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(203,114.67){\rule{0.723pt}{0.400pt}}
\multiput(204.50,115.17)(-1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(201,113.67){\rule{0.482pt}{0.400pt}}
\multiput(202.00,114.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(199,112.67){\rule{0.482pt}{0.400pt}}
\multiput(200.00,113.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(196,111.67){\rule{0.723pt}{0.400pt}}
\multiput(197.50,112.17)(-1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(234.0,126.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(194,110.67){\rule{0.241pt}{0.400pt}}
\multiput(194.50,111.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(195.0,112.0){\usebox{\plotpoint}}
\put(192,109.67){\rule{0.241pt}{0.400pt}}
\multiput(192.50,110.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(193.0,111.0){\usebox{\plotpoint}}
\put(189,108.67){\rule{0.482pt}{0.400pt}}
\multiput(190.00,109.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(191.0,110.0){\usebox{\plotpoint}}
\put(189,109){\usebox{\plotpoint}}
\put(187,107.67){\rule{0.241pt}{0.400pt}}
\multiput(187.50,108.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(188.0,109.0){\usebox{\plotpoint}}
\put(187,108){\usebox{\plotpoint}}
\put(185,106.67){\rule{0.241pt}{0.400pt}}
\multiput(185.50,107.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(186.0,108.0){\usebox{\plotpoint}}
\put(185,107){\usebox{\plotpoint}}
\put(185,107){\usebox{\plotpoint}}
\put(183.0,107.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(183.0,106.0){\usebox{\plotpoint}}
\put(181.0,106.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(180,103.67){\rule{0.241pt}{0.400pt}}
\multiput(180.50,104.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(181.0,105.0){\usebox{\plotpoint}}
\put(180,104){\usebox{\plotpoint}}
\put(180,104){\usebox{\plotpoint}}
\put(180,104){\usebox{\plotpoint}}
\put(179,101.67){\rule{0.241pt}{0.400pt}}
\multiput(179.50,102.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(180.0,103.0){\usebox{\plotpoint}}
\put(179,102){\usebox{\plotpoint}}
\put(179,102){\usebox{\plotpoint}}
\put(179,102){\usebox{\plotpoint}}
\put(178,99.67){\rule{0.241pt}{0.400pt}}
\multiput(178.50,100.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(179.0,101.0){\usebox{\plotpoint}}
\put(177,96.67){\rule{0.241pt}{0.400pt}}
\multiput(177.50,97.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(178.0,98.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(177,97){\usebox{\plotpoint}}
\put(176,91.67){\rule{0.241pt}{0.400pt}}
\multiput(176.50,92.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(177.0,93.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(176,92){\usebox{\plotpoint}}
\put(176,92){\usebox{\plotpoint}}
\put(176,92){\usebox{\plotpoint}}
\put(176,92){\usebox{\plotpoint}}
\put(176.0,87.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\end{picture}
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(176.0,495.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(176.0,240.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,240){\makebox(0,0)[r]{-1.0}}
\put(1416.0,240.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,368.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,368){\makebox(0,0)[r]{-0.5}}
\put(1416.0,368.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,495){\makebox(0,0)[r]{0}}
\put(1416.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,622.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,622){\makebox(0,0)[r]{0.5}}
\put(1416.0,622.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,750.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,750){\makebox(0,0)[r]{1.0}}
\put(1416.0,750.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(332.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(332,68){\makebox(0,0){1}}
\put(332.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(516.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(516.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(700.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(700,68){\makebox(0,0){1.2}}
\put(700.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(884.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(884.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1068.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1068,68){\makebox(0,0){1.4}}
\put(1068.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1252.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1252.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){1.6}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176.0,113.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(176.0,877.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(806,23){\makebox(0,0){$r$}}
\put(240,673){\makebox(0,0)[l]{$T^t_t$}}
\put(204,317){\makebox(0,0)[l]{$T^r_r$}}
\put(185,546){\makebox(0,0)[l]{$T^\theta_\theta$}}
\put(176.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(1421,490.67){\rule{3.614pt}{0.400pt}}
\multiput(1428.50,491.17)(-7.500,-1.000){2}{\rule{1.807pt}{0.400pt}}
\put(1274,489.67){\rule{14.213pt}{0.400pt}}
\multiput(1303.50,490.17)(-29.500,-1.000){2}{\rule{7.107pt}{0.400pt}}
\put(1333.0,491.0){\rule[-0.200pt]{21.199pt}{0.400pt}}
\put(1156,488.67){\rule{7.227pt}{0.400pt}}
\multiput(1171.00,489.17)(-15.000,-1.000){2}{\rule{3.613pt}{0.400pt}}
\put(1186.0,490.0){\rule[-0.200pt]{21.199pt}{0.400pt}}
\put(1068,487.67){\rule{7.227pt}{0.400pt}}
\multiput(1083.00,488.17)(-15.000,-1.000){2}{\rule{3.613pt}{0.400pt}}
\put(1098.0,489.0){\rule[-0.200pt]{13.972pt}{0.400pt}}
\put(980,486.67){\rule{6.986pt}{0.400pt}}
\multiput(994.50,487.17)(-14.500,-1.000){2}{\rule{3.493pt}{0.400pt}}
\put(1009.0,488.0){\rule[-0.200pt]{14.213pt}{0.400pt}}
\put(892,485.67){\rule{6.986pt}{0.400pt}}
\multiput(906.50,486.17)(-14.500,-1.000){2}{\rule{3.493pt}{0.400pt}}
\put(833,484.67){\rule{14.213pt}{0.400pt}}
\multiput(862.50,485.17)(-29.500,-1.000){2}{\rule{7.107pt}{0.400pt}}
\put(921.0,487.0){\rule[-0.200pt]{14.213pt}{0.400pt}}
\put(759,483.67){\rule{3.614pt}{0.400pt}}
\multiput(766.50,484.17)(-7.500,-1.000){2}{\rule{1.807pt}{0.400pt}}
\put(774.0,485.0){\rule[-0.200pt]{14.213pt}{0.400pt}}
\put(538,483.67){\rule{3.614pt}{0.400pt}}
\multiput(545.50,483.17)(-7.500,1.000){2}{\rule{1.807pt}{0.400pt}}
\put(509,484.67){\rule{6.986pt}{0.400pt}}
\multiput(523.50,484.17)(-14.500,1.000){2}{\rule{3.493pt}{0.400pt}}
\put(494,485.67){\rule{3.614pt}{0.400pt}}
\multiput(501.50,485.17)(-7.500,1.000){2}{\rule{1.807pt}{0.400pt}}
\put(480,486.67){\rule{3.373pt}{0.400pt}}
\multiput(487.00,486.17)(-7.000,1.000){2}{\rule{1.686pt}{0.400pt}}
\put(553.0,484.0){\rule[-0.200pt]{49.625pt}{0.400pt}}
\put(457,488.17){\rule{3.100pt}{0.400pt}}
\multiput(465.57,487.17)(-8.566,2.000){2}{\rule{1.550pt}{0.400pt}}
\put(472.0,488.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(435,490.17){\rule{3.100pt}{0.400pt}}
\multiput(443.57,489.17)(-8.566,2.000){2}{\rule{1.550pt}{0.400pt}}
\put(428,491.67){\rule{1.686pt}{0.400pt}}
\multiput(431.50,491.17)(-3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\multiput(419.28,493.61)(-3.141,0.447){3}{\rule{2.100pt}{0.108pt}}
\multiput(423.64,492.17)(-10.641,3.000){2}{\rule{1.050pt}{0.400pt}}
\put(406,495.67){\rule{1.686pt}{0.400pt}}
\multiput(409.50,495.17)(-3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\multiput(397.28,497.61)(-3.141,0.447){3}{\rule{2.100pt}{0.108pt}}
\multiput(401.64,496.17)(-10.641,3.000){2}{\rule{1.050pt}{0.400pt}}
\put(384,500.17){\rule{1.500pt}{0.400pt}}
\multiput(387.89,499.17)(-3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(377.36,502.60)(-2.090,0.468){5}{\rule{1.600pt}{0.113pt}}
\multiput(380.68,501.17)(-11.679,4.000){2}{\rule{0.800pt}{0.400pt}}
\put(362,506.17){\rule{1.500pt}{0.400pt}}
\multiput(365.89,505.17)(-3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(357.43,508.59)(-1.304,0.482){9}{\rule{1.100pt}{0.116pt}}
\multiput(359.72,507.17)(-12.717,6.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(342.71,514.61)(-1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(344.86,513.17)(-4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(336.03,517.59)(-1.103,0.485){11}{\rule{0.957pt}{0.117pt}}
\multiput(338.01,516.17)(-13.013,7.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(321.68,524.60)(-0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(323.34,523.17)(-5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(314.93,528.59)(-0.821,0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(316.46,527.17)(-6.464,5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(307.92,533.61)(-0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(308.96,532.17)(-1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(303.93,536.59)(-0.821,0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(305.46,535.17)(-6.464,5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(296.92,541.61)(-0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(297.96,540.17)(-1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(293.37,544.59)(-0.671,0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(294.69,543.17)(-6.685,6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(286.95,550.00)(-0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(287.17,550.00)(-3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(282.69,554.59)(-0.569,0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(283.84,553.17)(-6.844,7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(274.92,561.60)(-0.481,0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(275.96,560.17)(-2.962,4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(271.93,565.00)(-0.485,0.645){11}{\rule{0.117pt}{0.614pt}}
\multiput(272.17,565.00)(-7.000,7.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(264.94,574.00)(-0.468,0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(265.17,574.00)(-4.000,3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(260.95,579.00)(-0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(261.17,579.00)(-3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\put(257,584.17){\rule{0.482pt}{0.400pt}}
\multiput(258.00,583.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(255.94,586.00)(-0.468,0.774){5}{\rule{0.113pt}{0.700pt}}
\multiput(256.17,586.00)(-4.000,4.547){2}{\rule{0.400pt}{0.350pt}}
\put(251.17,592){\rule{0.400pt}{0.700pt}}
\multiput(252.17,592.00)(-2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(249.95,595.00)(-0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(250.17,595.00)(-3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\put(246.17,600){\rule{0.400pt}{0.900pt}}
\multiput(247.17,600.00)(-2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(244.94,604.00)(-0.468,0.774){5}{\rule{0.113pt}{0.700pt}}
\multiput(245.17,604.00)(-4.000,4.547){2}{\rule{0.400pt}{0.350pt}}
\put(240.17,610){\rule{0.400pt}{0.700pt}}
\multiput(241.17,610.00)(-2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(238.67,613){\rule{0.400pt}{0.964pt}}
\multiput(239.17,613.00)(-1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(238,616.67){\rule{0.241pt}{0.400pt}}
\multiput(238.50,616.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(236.17,618){\rule{0.400pt}{0.900pt}}
\multiput(237.17,618.00)(-2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(234.67,622){\rule{0.400pt}{0.482pt}}
\multiput(235.17,622.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(233.17,624){\rule{0.400pt}{0.700pt}}
\multiput(234.17,624.00)(-2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(231.67,627){\rule{0.400pt}{0.482pt}}
\multiput(232.17,627.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(230.17,629){\rule{0.400pt}{0.900pt}}
\multiput(231.17,629.00)(-2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(228.67,633){\rule{0.400pt}{0.482pt}}
\multiput(229.17,633.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(227.67,635){\rule{0.400pt}{0.964pt}}
\multiput(228.17,635.00)(-1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(226.67,639){\rule{0.400pt}{0.482pt}}
\multiput(227.17,639.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(225.17,641){\rule{0.400pt}{0.900pt}}
\multiput(226.17,641.00)(-2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(223.67,645){\rule{0.400pt}{0.482pt}}
\multiput(224.17,645.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(222.17,647){\rule{0.400pt}{0.900pt}}
\multiput(223.17,647.00)(-2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(220.67,651){\rule{0.400pt}{0.482pt}}
\multiput(221.17,651.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(219.17,653){\rule{0.400pt}{0.900pt}}
\multiput(220.17,653.00)(-2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(217.67,657){\rule{0.400pt}{0.723pt}}
\multiput(218.17,657.00)(-1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(216.17,660){\rule{0.400pt}{0.900pt}}
\multiput(217.17,660.00)(-2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(450.0,490.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(214.17,666){\rule{0.400pt}{1.100pt}}
\multiput(215.17,666.00)(-2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(212.67,671){\rule{0.400pt}{0.482pt}}
\multiput(213.17,671.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(211.17,673){\rule{0.400pt}{1.100pt}}
\multiput(212.17,673.00)(-2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(209.67,678){\rule{0.400pt}{0.482pt}}
\multiput(210.17,678.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(208.17,680){\rule{0.400pt}{0.900pt}}
\multiput(209.17,680.00)(-2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(206.67,684){\rule{0.400pt}{0.723pt}}
\multiput(207.17,684.00)(-1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(205.17,687){\rule{0.400pt}{1.100pt}}
\multiput(206.17,687.00)(-2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(216.0,664.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(203.17,694){\rule{0.400pt}{1.100pt}}
\multiput(204.17,694.00)(-2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(201.67,699){\rule{0.400pt}{0.482pt}}
\multiput(202.17,699.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(200.17,701){\rule{0.400pt}{1.100pt}}
\multiput(201.17,701.00)(-2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(198.67,706){\rule{0.400pt}{0.482pt}}
\multiput(199.17,706.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(197.17,708){\rule{0.400pt}{1.100pt}}
\multiput(198.17,708.00)(-2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(195.67,713){\rule{0.400pt}{0.482pt}}
\multiput(196.17,713.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(194.67,715){\rule{0.400pt}{0.482pt}}
\multiput(195.17,715.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(205.0,692.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(193.67,718){\rule{0.400pt}{0.723pt}}
\multiput(194.17,718.00)(-1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(193,720.67){\rule{0.241pt}{0.400pt}}
\multiput(193.50,720.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(195.0,717.0){\usebox{\plotpoint}}
\put(192,723.67){\rule{0.241pt}{0.400pt}}
\multiput(192.50,723.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(190.67,725){\rule{0.400pt}{0.482pt}}
\multiput(191.17,725.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(193.0,722.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(189.67,728){\rule{0.400pt}{0.482pt}}
\multiput(190.17,728.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(189,729.67){\rule{0.241pt}{0.400pt}}
\multiput(189.50,729.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(187.67,731){\rule{0.400pt}{0.482pt}}
\multiput(188.17,731.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(191.0,727.0){\usebox{\plotpoint}}
\put(186.67,734){\rule{0.400pt}{0.482pt}}
\multiput(187.17,734.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(188.0,733.0){\usebox{\plotpoint}}
\put(185.67,737){\rule{0.400pt}{0.482pt}}
\multiput(186.17,737.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(185,738.67){\rule{0.241pt}{0.400pt}}
\multiput(185.50,738.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(187.0,736.0){\usebox{\plotpoint}}
\put(184,740.67){\rule{0.241pt}{0.400pt}}
\multiput(184.50,740.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(185.0,740.0){\usebox{\plotpoint}}
\put(184,742){\usebox{\plotpoint}}
\put(183,741.67){\rule{0.241pt}{0.400pt}}
\multiput(183.50,741.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(183.0,743.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(182.0,745.0){\usebox{\plotpoint}}
\put(182.0,745.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(181.0,747.0){\usebox{\plotpoint}}
\put(180,747.67){\rule{0.241pt}{0.400pt}}
\multiput(180.50,747.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(181.0,747.0){\usebox{\plotpoint}}
\put(180,749){\usebox{\plotpoint}}
\put(179,750.67){\rule{0.241pt}{0.400pt}}
\multiput(179.50,750.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(180.0,749.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(179,752){\usebox{\plotpoint}}
\put(179,752){\usebox{\plotpoint}}
\put(179,752){\usebox{\plotpoint}}
\put(179.0,752.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(178.0,755.0){\usebox{\plotpoint}}
\put(178.0,755.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(1098,495.67){\rule{13.972pt}{0.400pt}}
\multiput(1127.00,495.17)(-29.000,1.000){2}{\rule{6.986pt}{0.400pt}}
\put(1156.0,496.0){\rule[-0.200pt]{67.452pt}{0.400pt}}
\put(833,496.67){\rule{14.213pt}{0.400pt}}
\multiput(862.50,496.17)(-29.500,1.000){2}{\rule{7.107pt}{0.400pt}}
\put(892.0,497.0){\rule[-0.200pt]{49.625pt}{0.400pt}}
\put(759,497.67){\rule{3.614pt}{0.400pt}}
\multiput(766.50,497.17)(-7.500,1.000){2}{\rule{1.807pt}{0.400pt}}
\put(774.0,498.0){\rule[-0.200pt]{14.213pt}{0.400pt}}
\put(686,498.67){\rule{6.986pt}{0.400pt}}
\multiput(700.50,498.17)(-14.500,1.000){2}{\rule{3.493pt}{0.400pt}}
\put(715.0,499.0){\rule[-0.200pt]{10.600pt}{0.400pt}}
\put(597,499.67){\rule{7.227pt}{0.400pt}}
\multiput(612.00,499.17)(-15.000,1.000){2}{\rule{3.613pt}{0.400pt}}
\put(627.0,500.0){\rule[-0.200pt]{14.213pt}{0.400pt}}
\put(553,500.67){\rule{7.227pt}{0.400pt}}
\multiput(568.00,500.17)(-15.000,1.000){2}{\rule{3.613pt}{0.400pt}}
\put(583.0,501.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(509,501.67){\rule{6.986pt}{0.400pt}}
\multiput(523.50,501.17)(-14.500,1.000){2}{\rule{3.493pt}{0.400pt}}
\put(494,502.67){\rule{3.614pt}{0.400pt}}
\multiput(501.50,502.17)(-7.500,1.000){2}{\rule{1.807pt}{0.400pt}}
\put(538.0,502.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(457,503.67){\rule{3.614pt}{0.400pt}}
\multiput(464.50,503.17)(-7.500,1.000){2}{\rule{1.807pt}{0.400pt}}
\put(472.0,504.0){\rule[-0.200pt]{5.300pt}{0.400pt}}
\put(435,504.67){\rule{3.614pt}{0.400pt}}
\multiput(442.50,504.17)(-7.500,1.000){2}{\rule{1.807pt}{0.400pt}}
\put(450.0,505.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(406,505.67){\rule{1.686pt}{0.400pt}}
\multiput(409.50,505.17)(-3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(413.0,506.0){\rule[-0.200pt]{5.300pt}{0.400pt}}
\put(384,506.67){\rule{1.686pt}{0.400pt}}
\multiput(387.50,506.17)(-3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(391.0,507.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(347,507.67){\rule{3.614pt}{0.400pt}}
\multiput(354.50,507.17)(-7.500,1.000){2}{\rule{1.807pt}{0.400pt}}
\put(362.0,508.0){\rule[-0.200pt]{5.300pt}{0.400pt}}
\put(288,507.67){\rule{1.927pt}{0.400pt}}
\multiput(292.00,508.17)(-4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(296.0,509.0){\rule[-0.200pt]{12.286pt}{0.400pt}}
\put(277,506.67){\rule{1.927pt}{0.400pt}}
\multiput(281.00,507.17)(-4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(285.0,508.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(266,505.67){\rule{1.686pt}{0.400pt}}
\multiput(269.50,506.17)(-3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(262,504.67){\rule{0.964pt}{0.400pt}}
\multiput(264.00,505.17)(-2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(259,503.67){\rule{0.723pt}{0.400pt}}
\multiput(260.50,504.17)(-1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(273.0,507.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(253,502.67){\rule{0.964pt}{0.400pt}}
\multiput(255.00,503.17)(-2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(251,501.67){\rule{0.482pt}{0.400pt}}
\multiput(252.00,502.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(248,500.67){\rule{0.723pt}{0.400pt}}
\multiput(249.50,501.17)(-1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(257.0,504.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(242,499.17){\rule{0.900pt}{0.400pt}}
\multiput(244.13,500.17)(-2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(240,497.67){\rule{0.482pt}{0.400pt}}
\multiput(241.00,498.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(239,496.67){\rule{0.241pt}{0.400pt}}
\multiput(239.50,497.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(246.0,501.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(236,495.67){\rule{0.482pt}{0.400pt}}
\multiput(237.00,496.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(235,494.67){\rule{0.241pt}{0.400pt}}
\multiput(235.50,495.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(233,493.67){\rule{0.482pt}{0.400pt}}
\multiput(234.00,494.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(238.0,497.0){\usebox{\plotpoint}}
\put(230,492.67){\rule{0.482pt}{0.400pt}}
\multiput(231.00,493.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(229,491.67){\rule{0.241pt}{0.400pt}}
\multiput(229.50,492.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(228,490.67){\rule{0.241pt}{0.400pt}}
\multiput(228.50,491.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(227,489.67){\rule{0.241pt}{0.400pt}}
\multiput(227.50,490.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(225,488.17){\rule{0.482pt}{0.400pt}}
\multiput(226.00,489.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(232.0,494.0){\usebox{\plotpoint}}
\put(222,486.17){\rule{0.482pt}{0.400pt}}
\multiput(223.00,487.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(221,484.67){\rule{0.241pt}{0.400pt}}
\multiput(221.50,485.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(219,483.17){\rule{0.482pt}{0.400pt}}
\multiput(220.00,484.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(218,481.67){\rule{0.241pt}{0.400pt}}
\multiput(218.50,482.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(216,480.17){\rule{0.482pt}{0.400pt}}
\multiput(217.00,481.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(224.0,488.0){\usebox{\plotpoint}}
\put(214.17,476){\rule{0.400pt}{0.700pt}}
\multiput(215.17,477.55)(-2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(213,474.67){\rule{0.241pt}{0.400pt}}
\multiput(213.50,475.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(211.17,472){\rule{0.400pt}{0.700pt}}
\multiput(212.17,473.55)(-2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(210,470.67){\rule{0.241pt}{0.400pt}}
\multiput(210.50,471.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(208.17,468){\rule{0.400pt}{0.700pt}}
\multiput(209.17,469.55)(-2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(206.67,466){\rule{0.400pt}{0.482pt}}
\multiput(207.17,467.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(205.17,463){\rule{0.400pt}{0.700pt}}
\multiput(206.17,464.55)(-2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(216.0,479.0){\usebox{\plotpoint}}
\put(203.17,457){\rule{0.400pt}{0.900pt}}
\multiput(204.17,459.13)(-2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(201.67,455){\rule{0.400pt}{0.482pt}}
\multiput(202.17,456.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(200.17,450){\rule{0.400pt}{1.100pt}}
\multiput(201.17,452.72)(-2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(198.67,447){\rule{0.400pt}{0.723pt}}
\multiput(199.17,448.50)(-1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(197.17,442){\rule{0.400pt}{1.100pt}}
\multiput(198.17,444.72)(-2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(195.67,439){\rule{0.400pt}{0.723pt}}
\multiput(196.17,440.50)(-1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(194.67,436){\rule{0.400pt}{0.723pt}}
\multiput(195.17,437.50)(-1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(205.0,461.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(193.67,431){\rule{0.400pt}{0.723pt}}
\multiput(194.17,432.50)(-1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(192.67,429){\rule{0.400pt}{0.482pt}}
\multiput(193.17,430.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(195.0,434.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(191.67,423){\rule{0.400pt}{0.482pt}}
\multiput(192.17,424.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(190.67,419){\rule{0.400pt}{0.964pt}}
\multiput(191.17,421.00)(-1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(193.0,425.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(189.67,412){\rule{0.400pt}{0.964pt}}
\multiput(190.17,414.00)(-1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(188.67,409){\rule{0.400pt}{0.723pt}}
\multiput(189.17,410.50)(-1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(187.67,404){\rule{0.400pt}{1.204pt}}
\multiput(188.17,406.50)(-1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(191.0,416.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(186.67,395){\rule{0.400pt}{1.445pt}}
\multiput(187.17,398.00)(-1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(188.0,401.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(185.67,384){\rule{0.400pt}{1.686pt}}
\multiput(186.17,387.50)(-1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(184.67,381){\rule{0.400pt}{0.723pt}}
\multiput(185.17,382.50)(-1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(187.0,391.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(183.67,370){\rule{0.400pt}{0.964pt}}
\multiput(184.17,372.00)(-1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(185.0,374.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(182.67,363){\rule{0.400pt}{1.204pt}}
\multiput(183.17,365.50)(-1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(184.0,368.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(181.67,352){\rule{0.400pt}{0.723pt}}
\multiput(182.17,353.50)(-1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(183.0,355.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(180.67,337){\rule{0.400pt}{0.482pt}}
\multiput(181.17,338.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(182.0,339.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(179.67,320){\rule{0.400pt}{1.204pt}}
\multiput(180.17,322.50)(-1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(181.0,325.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(178.67,293){\rule{0.400pt}{0.723pt}}
\multiput(179.17,294.50)(-1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(180.0,296.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(177.67,252){\rule{0.400pt}{0.482pt}}
\multiput(178.17,253.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(179.0,254.0){\rule[-0.200pt]{0.400pt}{9.395pt}}
\put(178.0,194.0){\rule[-0.200pt]{0.400pt}{13.972pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(1245,493.84){\rule{6.986pt}{0.800pt}}
\multiput(1259.50,493.34)(-14.500,1.000){2}{\rule{3.493pt}{0.800pt}}
\put(1274.0,495.0){\rule[-0.400pt]{39.026pt}{0.800pt}}
\put(641,493.84){\rule{7.227pt}{0.800pt}}
\multiput(656.00,494.34)(-15.000,-1.000){2}{\rule{3.613pt}{0.800pt}}
\put(671.0,496.0){\rule[-0.400pt]{138.277pt}{0.800pt}}
\put(553,492.84){\rule{7.227pt}{0.800pt}}
\multiput(568.00,493.34)(-15.000,-1.000){2}{\rule{3.613pt}{0.800pt}}
\put(583.0,495.0){\rule[-0.400pt]{13.972pt}{0.800pt}}
\put(509,491.84){\rule{6.986pt}{0.800pt}}
\multiput(523.50,492.34)(-14.500,-1.000){2}{\rule{3.493pt}{0.800pt}}
\put(494,490.84){\rule{3.614pt}{0.800pt}}
\multiput(501.50,491.34)(-7.500,-1.000){2}{\rule{1.807pt}{0.800pt}}
\put(480,489.84){\rule{3.373pt}{0.800pt}}
\multiput(487.00,490.34)(-7.000,-1.000){2}{\rule{1.686pt}{0.800pt}}
\put(538.0,494.0){\rule[-0.400pt]{3.613pt}{0.800pt}}
\put(457,488.84){\rule{3.614pt}{0.800pt}}
\multiput(464.50,489.34)(-7.500,-1.000){2}{\rule{1.807pt}{0.800pt}}
\put(450,487.84){\rule{1.686pt}{0.800pt}}
\multiput(453.50,488.34)(-3.500,-1.000){2}{\rule{0.843pt}{0.800pt}}
\put(435,486.84){\rule{3.614pt}{0.800pt}}
\multiput(442.50,487.34)(-7.500,-1.000){2}{\rule{1.807pt}{0.800pt}}
\put(472.0,491.0){\rule[-0.400pt]{1.927pt}{0.800pt}}
\put(413,485.34){\rule{3.614pt}{0.800pt}}
\multiput(420.50,486.34)(-7.500,-2.000){2}{\rule{1.807pt}{0.800pt}}
\put(406,483.84){\rule{1.686pt}{0.800pt}}
\multiput(409.50,484.34)(-3.500,-1.000){2}{\rule{0.843pt}{0.800pt}}
\put(391,482.34){\rule{3.614pt}{0.800pt}}
\multiput(398.50,483.34)(-7.500,-2.000){2}{\rule{1.807pt}{0.800pt}}
\put(384,480.84){\rule{1.686pt}{0.800pt}}
\multiput(387.50,481.34)(-3.500,-1.000){2}{\rule{0.843pt}{0.800pt}}
\put(369,479.34){\rule{3.614pt}{0.800pt}}
\multiput(376.50,480.34)(-7.500,-2.000){2}{\rule{1.807pt}{0.800pt}}
\put(362,477.84){\rule{1.686pt}{0.800pt}}
\multiput(365.50,478.34)(-3.500,-1.000){2}{\rule{0.843pt}{0.800pt}}
\put(347,475.84){\rule{3.614pt}{0.800pt}}
\multiput(354.50,477.34)(-7.500,-3.000){2}{\rule{1.807pt}{0.800pt}}
\put(340,473.34){\rule{1.686pt}{0.800pt}}
\multiput(343.50,474.34)(-3.500,-2.000){2}{\rule{0.843pt}{0.800pt}}
\put(325,470.34){\rule{3.200pt}{0.800pt}}
\multiput(333.36,472.34)(-8.358,-4.000){2}{\rule{1.600pt}{0.800pt}}
\put(318,467.34){\rule{1.686pt}{0.800pt}}
\multiput(321.50,468.34)(-3.500,-2.000){2}{\rule{0.843pt}{0.800pt}}
\put(310,464.84){\rule{1.927pt}{0.800pt}}
\multiput(314.00,466.34)(-4.000,-3.000){2}{\rule{0.964pt}{0.800pt}}
\put(307,462.84){\rule{0.723pt}{0.800pt}}
\multiput(308.50,463.34)(-1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(299,460.84){\rule{1.927pt}{0.800pt}}
\multiput(303.00,462.34)(-4.000,-3.000){2}{\rule{0.964pt}{0.800pt}}
\put(296,458.84){\rule{0.723pt}{0.800pt}}
\multiput(297.50,459.34)(-1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(288,456.84){\rule{1.927pt}{0.800pt}}
\multiput(292.00,458.34)(-4.000,-3.000){2}{\rule{0.964pt}{0.800pt}}
\put(285,454.34){\rule{0.723pt}{0.800pt}}
\multiput(286.50,455.34)(-1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(277,451.84){\rule{1.927pt}{0.800pt}}
\multiput(281.00,453.34)(-4.000,-3.000){2}{\rule{0.964pt}{0.800pt}}
\put(273,449.34){\rule{0.964pt}{0.800pt}}
\multiput(275.00,450.34)(-2.000,-2.000){2}{\rule{0.482pt}{0.800pt}}
\put(266,446.34){\rule{1.600pt}{0.800pt}}
\multiput(269.68,448.34)(-3.679,-4.000){2}{\rule{0.800pt}{0.800pt}}
\put(262,443.34){\rule{0.964pt}{0.800pt}}
\multiput(264.00,444.34)(-2.000,-2.000){2}{\rule{0.482pt}{0.800pt}}
\put(259,441.34){\rule{0.723pt}{0.800pt}}
\multiput(260.50,442.34)(-1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(257,439.84){\rule{0.482pt}{0.800pt}}
\multiput(258.00,440.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(253,438.34){\rule{0.964pt}{0.800pt}}
\multiput(255.00,439.34)(-2.000,-2.000){2}{\rule{0.482pt}{0.800pt}}
\put(428.0,488.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\put(248,436.34){\rule{0.723pt}{0.800pt}}
\multiput(249.50,437.34)(-1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(246,434.84){\rule{0.482pt}{0.800pt}}
\multiput(247.00,435.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(242,433.34){\rule{0.964pt}{0.800pt}}
\multiput(244.00,434.34)(-2.000,-2.000){2}{\rule{0.482pt}{0.800pt}}
\put(240,431.84){\rule{0.482pt}{0.800pt}}
\multiput(241.00,432.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(239,430.84){\rule{0.241pt}{0.800pt}}
\multiput(239.50,431.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(251.0,439.0){\usebox{\plotpoint}}
\put(236,429.84){\rule{0.482pt}{0.800pt}}
\multiput(237.00,430.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(235,428.84){\rule{0.241pt}{0.800pt}}
\multiput(235.50,429.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(238.0,432.0){\usebox{\plotpoint}}
\put(232,427.84){\rule{0.241pt}{0.800pt}}
\multiput(232.50,428.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(233.0,430.0){\usebox{\plotpoint}}
\put(229,426.84){\rule{0.241pt}{0.800pt}}
\multiput(229.50,427.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(230.0,429.0){\usebox{\plotpoint}}
\put(227,425.84){\rule{0.241pt}{0.800pt}}
\multiput(227.50,426.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(228.0,428.0){\usebox{\plotpoint}}
\put(214,425.84){\rule{0.482pt}{0.800pt}}
\multiput(215.00,425.34)(-1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(216.0,427.0){\rule[-0.400pt]{2.650pt}{0.800pt}}
\put(211,426.84){\rule{0.482pt}{0.800pt}}
\multiput(212.00,426.34)(-1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(210,427.84){\rule{0.241pt}{0.800pt}}
\multiput(210.50,427.34)(-0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(208,428.84){\rule{0.482pt}{0.800pt}}
\multiput(209.00,428.34)(-1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(207,429.84){\rule{0.241pt}{0.800pt}}
\multiput(207.50,429.34)(-0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(205,431.34){\rule{0.482pt}{0.800pt}}
\multiput(206.00,430.34)(-1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(213.0,428.0){\usebox{\plotpoint}}
\put(202.34,435){\rule{0.800pt}{0.723pt}}
\multiput(203.34,435.00)(-2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(200.84,438){\rule{0.800pt}{0.482pt}}
\multiput(201.34,438.00)(-1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(199.34,440){\rule{0.800pt}{0.964pt}}
\multiput(200.34,440.00)(-2.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(197.84,444){\rule{0.800pt}{0.482pt}}
\multiput(198.34,444.00)(-1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(196.34,446){\rule{0.800pt}{1.204pt}}
\multiput(197.34,446.00)(-2.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(194.84,451){\rule{0.800pt}{0.723pt}}
\multiput(195.34,451.00)(-1.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(193.84,454){\rule{0.800pt}{0.723pt}}
\multiput(194.34,454.00)(-1.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(205.0,434.0){\usebox{\plotpoint}}
\put(192.84,459){\rule{0.800pt}{0.723pt}}
\multiput(193.34,459.00)(-1.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(191.84,462){\rule{0.800pt}{0.482pt}}
\multiput(192.34,462.00)(-1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(195.0,457.0){\usebox{\plotpoint}}
\put(190.84,468){\rule{0.800pt}{0.482pt}}
\multiput(191.34,468.00)(-1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(189.84,470){\rule{0.800pt}{1.204pt}}
\multiput(190.34,470.00)(-1.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(193.0,464.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(188.84,478){\rule{0.800pt}{1.204pt}}
\multiput(189.34,478.00)(-1.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(187.84,483){\rule{0.800pt}{0.723pt}}
\multiput(188.34,483.00)(-1.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(186.84,486){\rule{0.800pt}{1.445pt}}
\multiput(187.34,486.00)(-1.000,3.000){2}{\rule{0.800pt}{0.723pt}}
\put(191.0,475.0){\usebox{\plotpoint}}
\put(185.84,495){\rule{0.800pt}{1.927pt}}
\multiput(186.34,495.00)(-1.000,4.000){2}{\rule{0.800pt}{0.964pt}}
\put(188.0,492.0){\usebox{\plotpoint}}
\put(184.84,507){\rule{0.800pt}{1.927pt}}
\multiput(185.34,507.00)(-1.000,4.000){2}{\rule{0.800pt}{0.964pt}}
\put(183.84,515){\rule{0.800pt}{1.204pt}}
\multiput(184.34,515.00)(-1.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(187.0,503.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(182.84,528){\rule{0.800pt}{1.445pt}}
\multiput(183.34,528.00)(-1.000,3.000){2}{\rule{0.800pt}{0.723pt}}
\put(185.0,520.0){\rule[-0.400pt]{0.800pt}{1.927pt}}
\put(181.84,537){\rule{0.800pt}{1.445pt}}
\multiput(182.34,537.00)(-1.000,3.000){2}{\rule{0.800pt}{0.723pt}}
\put(184.0,534.0){\usebox{\plotpoint}}
\put(180.84,553){\rule{0.800pt}{0.964pt}}
\multiput(181.34,553.00)(-1.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(183.0,543.0){\rule[-0.400pt]{0.800pt}{2.409pt}}
\put(179.84,574){\rule{0.800pt}{0.482pt}}
\multiput(180.34,574.00)(-1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(182.0,557.0){\rule[-0.400pt]{0.800pt}{4.095pt}}
\put(178.84,592){\rule{0.800pt}{1.445pt}}
\multiput(179.34,592.00)(-1.000,3.000){2}{\rule{0.800pt}{0.723pt}}
\put(181.0,576.0){\rule[-0.400pt]{0.800pt}{3.854pt}}
\put(177.84,630){\rule{0.800pt}{1.204pt}}
\multiput(178.34,630.00)(-1.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(180.0,598.0){\rule[-0.400pt]{0.800pt}{7.709pt}}
\put(176.84,688){\rule{0.800pt}{0.723pt}}
\multiput(177.34,688.00)(-1.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(179.0,635.0){\rule[-0.400pt]{0.800pt}{12.768pt}}
\put(178.0,691.0){\rule[-0.400pt]{0.800pt}{20.476pt}}
\end{picture}
